A Numerical Method to Compute Stability Margins of Switching Linear Systems

Stability margins for linear time-varying (LTV) and switched-linear systems are traditionally computed via quadratic Lyapunov functions, and these functions certify the stability of the system under study. In this work, we show how the more general class of homogeneous polynomial Lyapunov functions is used to compute stability margins with reduced conservatism, and we show how these Lyapunov functions aid in the search for periodic trajectories for marginally stable LTV systems. Our work is premised on the recent observation that the search for a homogeneous polynomial Lyapunov function for some LTV systems is easily encoded as the search for a quadratic Lyapunov function for a related LTV system, and our main contribution is an intuitive algorithm for generating upper and lower bounds on the system's stability margin. We show also how the worst-case switching scheme - which draws an LTV system closest to a periodic orbit - is generated. Three numerical examples are provided to aid the reader and demonstrate the theoretical contributions of the work.

==> Figures/F8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.807cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={ 0,  5, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.75,
ymax=1.25,
ytick={-0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$h(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00997494186456004\\
0.02	0.0198995364992426\\
0.03	0.0297734410254073\\
0.04	0.0395963173083285\\
0.05	0.0493678319537726\\
0.06	0.0590876563043078\\
0.07	0.0687554664353501\\
0.08	0.0783709431509441\\
0.09	0.0879337719792835\\
0.1	0.09744364316797\\
0.11	0.106900251679014\\
0.12	0.116303297183578\\
0.13	0.125652484056463\\
0.14	0.134947521370346\\
0.15	0.144188122889755\\
0.16	0.153374007064805\\
0.17	0.162504897024677\\
0.18	0.171580520570852\\
0.19	0.1806006101701\\
0.2	0.189564902947219\\
0.21	0.198473140677544\\
0.22	0.207325069779199\\
0.23	0.216120441305125\\
0.24	0.224859010934856\\
0.25	0.233540538966073\\
0.26	0.242164790305912\\
0.27	0.250731534462049\\
0.28	0.259240545533546\\
0.29	0.267691602201473\\
0.3	0.2760844877193\\
0.31	0.284418989903067\\
0.32	0.292694901121325\\
0.33	0.300912018284857\\
0.34	0.309070142836179\\
0.35	0.317169080738822\\
0.36	0.325208642466397\\
0.37	0.33318864299144\\
0.38	0.341108901774052\\
0.39	0.348969242750322\\
0.4	0.356769494320538\\
0.41	0.364509489337192\\
0.42	0.372189065092781\\
0.43	0.379808063307399\\
0.44	0.387366330116126\\
0.45	0.394863716056219\\
0.46	0.402300076054099\\
0.47	0.409675269412147\\
0.48	0.416989159795294\\
0.49	0.424241615217425\\
0.5	0.431432508027591\\
0.51	0.43856171489602\\
0.52	0.445629116799952\\
0.53	0.452634599009282\\
0.54	0.45957805107201\\
0.55	0.466459366799522\\
0.56	0.473278444251677\\
0.57	0.480035185721722\\
0.58	0.486729497721021\\
0.59	0.493361290963618\\
0.6	0.499930480350616\\
0.61	0.506436984954389\\
0.62	0.512880728002617\\
0.63	0.519261636862165\\
0.64	0.525579643022776\\
0.65	0.531834682080614\\
0.66	0.538026693721637\\
0.67	0.544155621704809\\
0.68	0.550221413845148\\
0.69	0.556224021996627\\
0.7	0.562163402034903\\
0.71	0.568039513839906\\
0.72	0.573852321278267\\
0.73	0.579601792185592\\
0.74	0.585287898348601\\
0.75	0.590910615487101\\
0.76	0.596469923235829\\
0.77	0.601965805126144\\
0.78	0.607398248567574\\
0.79	0.612767244829233\\
0.8	0.61807278902109\\
0.81	0.623314880075106\\
0.82	0.628493520726238\\
0.83	0.633608717493302\\
0.84	0.638660480659719\\
0.85	0.643648824254116\\
0.86	0.648573766030811\\
0.87	0.653435327450168\\
0.88	0.658233533658828\\
0.89	0.662968413469819\\
0.9	0.667639999342545\\
0.91	0.672248327362657\\
0.92	0.676793437221807\\
0.93	0.681275372197289\\
0.94	0.685694179131564\\
0.95	0.690049908411675\\
0.96	0.694342613948552\\
0.97	0.698572353156213\\
0.98	0.702739186930853\\
0.99	0.706843179629834\\
1	0.710884399050567\\
1.01	0.714862916409303\\
1.02	0.718778806319813\\
1.03	0.722632146771981\\
1.04	0.726423019110298\\
1.05	0.73015150801226\\
1.06	0.733817701466677\\
1.07	0.737421690751894\\
1.08	0.740963570413918\\
1.09	0.744443438244466\\
1.1	0.74786139525892\\
1.11	0.751217545674206\\
1.12	0.754511996886586\\
1.13	0.757744859449379\\
1.14	0.76091624705059\\
1.15	0.764026276490479\\
1.16	0.767075067659044\\
1.17	0.770062743513438\\
1.18	0.77298943005531\\
1.19	0.77585525630808\\
1.2	0.778660354294148\\
1.21	0.781404859012032\\
1.22	0.784088908413446\\
1.23	0.786712643380316\\
1.24	0.789276207701731\\
1.25	0.79177974805084\\
1.26	0.794223413961688\\
1.27	0.796607357805997\\
1.28	0.798931734769897\\
1.29	0.801196702830597\\
1.3	0.803402422733011\\
1.31	0.805549057966334\\
1.32	0.807636774740572\\
1.33	0.809665741963019\\
1.34	0.811636131214699\\
1.35	0.813548116726762\\
1.36	0.815401875356836\\
1.37	0.817197586565344\\
1.38	0.818935432391782\\
1.39	0.82061559743096\\
1.4	0.822238268809212\\
1.41	0.823803636160566\\
1.42	0.825311891602889\\
1.43	0.826763229714003\\
1.44	0.828157847507768\\
1.45	0.82949594441014\\
1.46	0.830777722235209\\
1.47	0.832003385161205\\
1.48	0.833173139706489\\
1.49	0.834287194705522\\
1.5	0.835345761284813\\
1.51	0.836349052838853\\
1.52	0.837297285006031\\
1.53	0.838190675644536\\
1.54	0.839029444808248\\
1.55	0.839813814722617\\
1.56	0.840544009760529\\
1.57	0.841220256418171\\
1.58	0.841842783290885\\
1.59	0.842411821049011\\
1.6	0.842927602413741\\
1.61	0.843390362132956\\
1.62	0.843800336957069\\
1.63	0.844157765614871\\
1.64	0.844462888789372\\
1.65	0.844715949093651\\
1.66	0.84491719104671\\
1.67	0.845066861049333\\
1.68	0.845165207359954\\
1.69	0.845212480070532\\
1.7	0.845208931082442\\
1.71	0.845154814082369\\
1.72	0.845050384518225\\
1.73	0.844895899575075\\
1.74	0.844691618151079\\
1.75	0.844437800833455\\
1.76	0.844134709874456\\
1.77	0.843782609167373\\
1.78	0.843381764222555\\
1.79	0.842932442143451\\
1.8	0.842434911602682\\
1.81	0.841889442818131\\
1.82	0.841296307529066\\
1.83	0.840655778972288\\
1.84	0.839968131858309\\
1.85	0.839233642347558\\
1.86	0.838452588026625\\
1.87	0.837625247884532\\
1.88	0.836751902289041\\
1.89	0.835832832962999\\
1.9	0.834868322960718\\
1.91	0.833858656644391\\
1.92	0.832804119660554\\
1.93	0.831704998916579\\
1.94	0.830561582557222\\
1.95	0.829374159941197\\
1.96	0.82814302161781\\
1.97	0.826868459303629\\
1.98	0.825550765859202\\
1.99	0.824190235265828\\
2	0.822787162602365\\
2.01	0.821341844022103\\
2.02	0.819854576729676\\
2.03	0.818325658958034\\
2.04	0.81675538994546\\
2.05	0.815144069912651\\
2.06	0.813492000039851\\
2.07	0.811799482444032\\
2.08	0.81006682015615\\
2.09	0.808294317098443\\
2.1	0.806482278061801\\
2.11	0.804631008683187\\
2.12	0.802740815423129\\
2.13	0.800812005543269\\
2.14	0.798844887083976\\
2.15	0.79683976884203\\
2.16	0.794796960348366\\
2.17	0.792716771845884\\
2.18	0.790599514267336\\
2.19	0.788445499213271\\
2.2	0.786255038930056\\
2.21	0.784028446287971\\
2.22	0.781766034759366\\
2.23	0.779468118396901\\
2.24	0.777135011811853\\
2.25	0.774767030152504\\
2.26	0.772364489082597\\
2.27	0.769927704759876\\
2.28	0.767456993814697\\
2.29	0.764952673328723\\
2.3	0.762415060813696\\
2.31	0.759844474190286\\
2.32	0.757241231767027\\
2.33	0.754605652219331\\
2.34	0.751938054568582\\
2.35	0.749238758161325\\
2.36	0.746508082648522\\
2.37	0.74374634796491\\
2.38	0.740953874308433\\
2.39	0.738130982119767\\
2.4	0.735277992061934\\
2.41	0.732395224999995\\
2.42	0.729483001980842\\
2.43	0.72654164421308\\
2.44	0.72357147304699\\
2.45	0.720572809954592\\
2.46	0.7175459765098\\
2.47	0.714491294368663\\
2.48	0.711409085249708\\
2.49	0.708299670914375\\
2.5	0.705163373147538\\
2.51	0.702000513738138\\
2.52	0.698811414459899\\
2.53	0.695596397052147\\
2.54	0.692355783200724\\
2.55	0.689089894519003\\
2.56	0.685799052529004\\
2.57	0.682483578642599\\
2.58	0.679143794142832\\
2.59	0.675780020165331\\
2.6	0.672392577679821\\
2.61	0.668981787471742\\
2.62	0.665547970123972\\
2.63	0.662091445998646\\
2.64	0.658612535219089\\
2.65	0.655111557651841\\
2.66	0.6515888328888\\
2.67	0.648044680229458\\
2.68	0.644479418663257\\
2.69	0.640893366852036\\
2.7	0.637286843112598\\
2.71	0.633660165399377\\
2.72	0.63001365128722\\
2.73	0.626347617954266\\
2.74	0.62266238216495\\
2.75	0.618958260253102\\
2.76	0.615235568105162\\
2.77	0.611494621143512\\
2.78	0.607735734309903\\
2.79	0.603959222049012\\
2.8	0.600165398292096\\
2.81	0.596354576440765\\
2.82	0.592527069350867\\
2.83	0.588683189316487\\
2.84	0.584823248054055\\
2.85	0.580947556686574\\
2.86	0.577056425727956\\
2.87	0.57315016506748\\
2.88	0.569229083954354\\
2.89	0.565293490982404\\
2.9	0.561343694074874\\
2.91	0.557380000469336\\
2.92	0.553402716702727\\
2.93	0.549412148596493\\
2.94	0.54540860124186\\
2.95	0.541392378985208\\
2.96	0.537363785413579\\
2.97	0.533323123340288\\
2.98	0.529270694790665\\
2.99	0.525206800987902\\
3	0.52113174233903\\
3.01	0.517045818421011\\
3.02	0.512949327966943\\
3.03	0.508842568852396\\
3.04	0.504725838081858\\
3.05	0.500599431775302\\
3.06	0.496463645154879\\
3.07	0.492318772531723\\
3.08	0.488165107292884\\
3.09	0.484002941888373\\
3.1	0.479832567818338\\
3.11	0.475654275620349\\
3.12	0.471468354856815\\
3.13	0.467275094102516\\
3.14	0.463074780932257\\
3.15	0.458867701908645\\
3.16	0.454654142569984\\
3.17	0.450434387418299\\
3.18	0.446208719907472\\
3.19	0.441977422431509\\
3.2	0.437740776312923\\
3.21	0.433499061791239\\
3.22	0.429252558011629\\
3.23	0.425001543013655\\
3.24	0.420746293720151\\
3.25	0.416487085926213\\
3.26	0.41222419428832\\
3.27	0.407957892313572\\
3.28	0.403688452349058\\
3.29	0.399416145571338\\
3.3	0.395141241976051\\
3.31	0.390864010367646\\
3.32	0.386584718349238\\
3.33	0.382303632312579\\
3.34	0.37802101742816\\
3.35	0.37373713763543\\
3.36	0.369452255633137\\
3.37	0.3651666328698\\
3.38	0.360880529534288\\
3.39	0.356594204546538\\
3.4	0.352307915548383\\
3.41	0.348021918894509\\
3.42	0.343736469643528\\
3.43	0.339451821549184\\
3.44	0.335168227051667\\
3.45	0.33088593726906\\
3.46	0.3266052019889\\
3.47	0.322326269659869\\
3.48	0.318049387383598\\
3.49	0.313774800906599\\
3.5	0.309502754612314\\
3.51	0.305233491513288\\
3.52	0.300967253243461\\
3.53	0.296704280050584\\
3.54	0.292444810788753\\
3.55	0.288189082911061\\
3.56	0.283937332462381\\
3.57	0.279689794072256\\
3.58	0.275446700947918\\
3.59	0.271208284867426\\
3.6	0.266974776172918\\
3.61	0.262746403763989\\
3.62	0.258523395091189\\
3.63	0.25430597614963\\
3.64	0.250094371472727\\
3.65	0.245888804126045\\
3.66	0.241689495701271\\
3.67	0.237496666310303\\
3.68	0.233310534579457\\
3.69	0.229131317643789\\
3.7	0.224959231141541\\
3.71	0.2207944892087\\
3.72	0.216637304473669\\
3.73	0.212487888052068\\
3.74	0.20834644954164\\
3.75	0.204213197017277\\
3.76	0.20008833702616\\
3.77	0.195972074583022\\
3.78	0.191864613165517\\
3.79	0.187766154709708\\
3.8	0.183676899605672\\
3.81	0.179597046693216\\
3.82	0.175526793257709\\
3.83	0.171466335026025\\
3.84	0.167415866162606\\
3.85	0.163375579265631\\
3.86	0.1593456653633\\
3.87	0.155326313910234\\
3.88	0.151317712783984\\
3.89	0.147320048281648\\
3.9	0.14333350511661\\
3.91	0.13935826641538\\
3.92	0.135394513714548\\
3.93	0.131442426957852\\
3.94	0.127502184493348\\
3.95	0.123573963070699\\
3.96	0.119657937838566\\
3.97	0.115754282342112\\
3.98	0.111863168520609\\
3.99	0.107984766705163\\
4	0.104119245616536\\
4.01	0.100266772363079\\
4.02	0.0964275124387774\\
4.03	0.0926016297213926\\
4.04	0.0887892864707178\\
4.05	0.0849906433269358\\
4.06	0.0812058593090823\\
4.07	0.0774350918136141\\
4.08	0.0736784966130819\\
4.09	0.0699362278549065\\
4.1	0.0662084380602582\\
4.11	0.0624952781230396\\
4.12	0.0587968973089705\\
4.13	0.0551134432547752\\
4.14	0.0514450619674707\\
4.15	0.0477918978237569\\
4.16	0.0441540935695063\\
4.17	0.040531790319355\\
4.18	0.0369251275563925\\
4.19	0.0333342431319511\\
4.2	0.0297592732654939\\
4.21	0.0262003525446013\\
4.22	0.0226576139250545\\
4.23	0.0191311887310171\\
4.24	0.0156212066553131\\
4.25	0.0121277957598008\\
4.26	0.00865108247584334\\
4.27	0.00519119160487325\\
4.28	0.00174824631905291\\
4.29	-0.00167763183797148\\
4.3	-0.00508632295022203\\
4.31	-0.00847770872844803\\
4.32	-0.0118516725090923\\
4.33	-0.0152080992531651\\
4.34	-0.0185468755450272\\
4.35	-0.0218678895910804\\
4.36	-0.0251710312183694\\
4.37	-0.0284561918730918\\
4.38	-0.0317232646190203\\
4.39	-0.0349721441358342\\
4.4	-0.0382027267173643\\
4.41	-0.0414149102697487\\
4.42	-0.0446085943095016\\
4.43	-0.0477836799614958\\
4.44	-0.0509400699568582\\
4.45	-0.0540776686307806\\
4.46	-0.0571963819202444\\
4.47	-0.0602961173616619\\
4.48	-0.0633767840884324\\
4.49	-0.0664382928284162\\
4.5	-0.0694805559013247\\
4.51	-0.0725034872160286\\
4.52	-0.0755070022677849\\
4.53	-0.0784910181353821\\
4.54	-0.0814554534782052\\
4.55	-0.0844002285332204\\
4.56	-0.0873252651118812\\
4.57	-0.090230486596955\\
4.58	-0.0931158179392713\\
4.59	-0.0959811856543932\\
4.6	-0.098826517819211\\
4.61	-0.10165174406846\\
4.62	-0.104456795591161\\
4.63	-0.107241605126987\\
4.64	-0.110006106962558\\
4.65	-0.112750236927653\\
4.66	-0.115473932391356\\
4.67	-0.118177132258131\\
4.68	-0.120859776963816\\
4.69	-0.123521808471552\\
4.7	-0.126163170267638\\
4.71	-0.128783807357319\\
4.72	-0.131383666260499\\
4.73	-0.133962695007389\\
4.74	-0.136520843134085\\
4.75	-0.139058061678076\\
4.76	-0.141574303173686\\
4.77	-0.144069521647453\\
4.78	-0.146543672613433\\
4.79	-0.148996713068447\\
4.8	-0.151428601487258\\
4.81	-0.153839297817685\\
4.82	-0.156228763475654\\
4.83	-0.158596961340185\\
4.84	-0.160943855748315\\
4.85	-0.163269412489962\\
4.86	-0.165573598802727\\
4.87	-0.16785638336663\\
4.88	-0.170117736298797\\
4.89	-0.172357629148076\\
4.9	-0.174576034889601\\
4.91	-0.176772927919296\\
4.92	-0.178948284048319\\
4.93	-0.181102080497454\\
4.94	-0.183234295891442\\
4.95	-0.18534491025326\\
4.96	-0.187433904998339\\
4.97	-0.189501262928737\\
4.98	-0.191546968227246\\
4.99	-0.193571006451459\\
5	-0.195573364527771\\
5.01	-0.19755403074534\\
5.02	-0.199512994749988\\
5.03	-0.201450247538055\\
5.04	-0.203365781450201\\
5.05	-0.205259590165163\\
5.06	-0.207131668693456\\
5.07	-0.208982013371031\\
5.08	-0.210810621852883\\
5.09	-0.212617493106614\\
5.1	-0.214402627405946\\
5.11	-0.216166026324192\\
5.12	-0.217907692727681\\
5.13	-0.219627630769133\\
5.14	-0.221325845881\\
5.15	-0.223002344768754\\
5.16	-0.224657135404141\\
5.17	-0.226290227018383\\
5.18	-0.227901630095346\\
5.19	-0.229491356364669\\
5.2	-0.231059418794841\\
5.21	-0.232605831586253\\
5.22	-0.234130610164199\\
5.23	-0.235633771171847\\
5.24	-0.237115332463166\\
5.25	-0.238575313095822\\
5.26	-0.240013733324029\\
5.27	-0.241430614591376\\
5.28	-0.242825979523602\\
5.29	-0.244199851921356\\
5.3	-0.245552256752905\\
5.31	-0.24688322014682\\
5.32	-0.248192769384625\\
5.33	-0.249480932893412\\
5.34	-0.250747740238426\\
5.35	-0.251993222115623\\
5.36	-0.253217410344188\\
5.37	-0.254420337859033\\
5.38	-0.255602038703256\\
5.39	-0.256762548020582\\
5.4	-0.257901902047768\\
5.41	-0.259020138106981\\
5.42	-0.260117294598153\\
5.43	-0.261193410991308\\
5.44	-0.262248527818858\\
5.45	-0.263282686667884\\
5.46	-0.264295930172384\\
5.47	-0.265288302005502\\
5.48	-0.266259846871726\\
5.49	-0.267210610499076\\
5.5	-0.268140639631257\\
5.51	-0.269049982019798\\
5.52	-0.269938686416166\\
5.53	-0.270806802563863\\
5.54	-0.271654381190498\\
5.55	-0.272481473999847\\
5.56	-0.273288133663885\\
5.57	-0.27407441381481\\
5.58	-0.274840369037039\\
5.59	-0.275586054859194\\
5.6	-0.276311527746071\\
5.61	-0.277016845090589\\
5.62	-0.277702065205726\\
5.63	-0.278367247316443\\
5.64	-0.279012451551586\\
5.65	-0.279637738935785\\
5.66	-0.280243171381329\\
5.67	-0.280828811680036\\
5.68	-0.281394723495107\\
5.69	-0.281940971352971\\
5.7	-0.282467620635116\\
5.71	-0.282974737569913\\
5.72	-0.283462389224427\\
5.73	-0.283930643496222\\
5.74	-0.284379569105152\\
5.75	-0.284809235585151\\
5.76	-0.285219713276006\\
5.77	-0.285611073315134\\
5.78	-0.285983387629342\\
5.79	-0.286336728926585\\
5.8	-0.286671170687721\\
5.81	-0.286986787158257\\
5.82	-0.287283653340092\\
5.83	-0.287561844983254\\
5.84	-0.287821438577638\\
5.85	-0.288062511344734\\
5.86	-0.288285141229362\\
5.87	-0.288489406891393\\
5.88	-0.288675387697481\\
5.89	-0.288843163712782\\
5.9	-0.288992815692684\\
5.91	-0.289124425074526\\
5.92	-0.289238073969327\\
5.93	-0.289333845153508\\
5.94	-0.289411822060624\\
5.95	-0.289472088773086\\
5.96	-0.2895147300139\\
5.97	-0.289539831138396\\
5.98	-0.289547478125968\\
5.99	-0.289537757571816\\
6	-0.289510756678689\\
6.01	-0.28946656324864\\
6.02	-0.289405265674779\\
6.03	-0.289326952933037\\
6.04	-0.28923171457393\\
6.05	-0.289119640714339\\
6.06	-0.288990822029287\\
6.07	-0.288845349743732\\
6.08	-0.288683315624362\\
6.09	-0.288504811971401\\
6.1	-0.288309931610426\\
6.11	-0.28809876788419\\
6.12	-0.287871414644452\\
6.13	-0.28762796624383\\
6.14	-0.287368517527647\\
6.15	-0.287093163825804\\
6.16	-0.286802000944652\\
6.17	-0.286495125158886\\
6.18	-0.286172633203445\\
6.19	-0.285834622265429\\
6.2	-0.285481189976023\\
6.21	-0.285112434402444\\
6.22	-0.284728454039893\\
6.23	-0.284329347803528\\
6.24	-0.283915215020446\\
6.25	-0.28348615542169\\
6.26	-0.283042269134259\\
6.27	-0.282583656673143\\
6.28	-0.282110418933373\\
6.29	-0.281622657182086\\
6.3	-0.281120473050608\\
6.31	-0.280603968526556\\
6.32	-0.280073245945956\\
6.33	-0.279528407985381\\
6.34	-0.278969557654107\\
6.35	-0.278396798286289\\
6.36	-0.277810233533157\\
6.37	-0.277209967355228\\
6.38	-0.276596104014544\\
6.39	-0.275968748066929\\
6.4	-0.275328004354261\\
6.41	-0.274673977996778\\
6.42	-0.274006774385392\\
6.43	-0.273326499174034\\
6.44	-0.272633258272019\\
6.45	-0.271927157836432\\
6.46	-0.27120830426454\\
6.47	-0.270476804186228\\
6.48	-0.269732764456451\\
6.49	-0.268976292147724\\
6.5	-0.268207494542623\\
6.51	-0.267426479126319\\
6.52	-0.266633353579133\\
6.53	-0.26582822576912\\
6.54	-0.265011203744675\\
6.55	-0.264182395727167\\
6.56	-0.263341910103602\\
6.57	-0.262489855419304\\
6.58	-0.261626340370636\\
6.59	-0.260751473797736\\
6.6	-0.25986536467729\\
6.61	-0.258968122115322\\
6.62	-0.258059855340029\\
6.63	-0.257140673694623\\
6.64	-0.256210686630224\\
6.65	-0.255270003698763\\
6.66	-0.254318734545926\\
6.67	-0.253356988904124\\
6.68	-0.252384876585493\\
6.69	-0.251402507474924\\
6.7	-0.250409991523122\\
6.71	-0.249407438739699\\
6.72	-0.248394959186297\\
6.73	-0.247372662969739\\
6.74	-0.246340660235213\\
6.75	-0.245299061159493\\
6.76	-0.244247975944184\\
6.77	-0.243187514809002\\
6.78	-0.242117787985088\\
6.79	-0.241038905708356\\
6.8	-0.239950978212868\\
6.81	-0.238854115724246\\
6.82	-0.237748428453122\\
6.83	-0.23663402658861\\
6.84	-0.235511020291821\\
6.85	-0.234379519689412\\
6.86	-0.233239634867165\\
6.87	-0.232091475863599\\
6.88	-0.230935152663627\\
6.89	-0.229770775192233\\
6.9	-0.228598453308198\\
6.91	-0.227418296797853\\
6.92	-0.226230415368866\\
6.93	-0.225034918644076\\
6.94	-0.223831916155349\\
6.95	-0.222621517337477\\
6.96	-0.221403831522115\\
6.97	-0.220178967931751\\
6.98	-0.218947035673712\\
6.99	-0.21770814373421\\
7	-0.216462400972422\\
7.01	-0.215209916114609\\
7.02	-0.213950797748272\\
7.03	-0.212685154316345\\
7.04	-0.211413094111425\\
7.05	-0.210134725270041\\
7.06	-0.208850155766959\\
7.07	-0.207559493409532\\
7.08	-0.206262845832074\\
7.09	-0.204960320490288\\
7.1	-0.203652024655724\\
7.11	-0.202338065410274\\
7.12	-0.201018549640715\\
7.13	-0.199693584033279\\
7.14	-0.198363275068272\\
7.15	-0.197027729014726\\
7.16	-0.195687051925096\\
7.17	-0.194341349629987\\
7.18	-0.192990727732932\\
7.19	-0.191635291605202\\
7.2	-0.190275146380657\\
7.21	-0.18891039695064\\
7.22	-0.187541147958908\\
7.23	-0.186167503796602\\
7.24	-0.184789568597262\\
7.25	-0.183407446231879\\
7.26	-0.182021240303984\\
7.27	-0.180631054144786\\
7.28	-0.179236990808346\\
7.29	-0.177839153066787\\
7.3	-0.176437643405552\\
7.31	-0.175032564018701\\
7.32	-0.173624016804247\\
7.33	-0.172212103359532\\
7.34	-0.17079692497665\\
7.35	-0.169378582637904\\
7.36	-0.167957177011308\\
7.37	-0.166532808446132\\
7.38	-0.165105576968479\\
7.39	-0.16367558227692\\
7.4	-0.162242923738152\\
7.41	-0.160807700382711\\
7.42	-0.159370010900721\\
7.43	-0.157929953637684\\
7.44	-0.156487626590311\\
7.45	-0.155043127402403\\
7.46	-0.15359655336076\\
7.47	-0.152148001391143\\
7.48	-0.150697568054273\\
7.49	-0.149245349541871\\
7.5	-0.147791441672743\\
7.51	-0.146335939888905\\
7.52	-0.14487893925175\\
7.53	-0.143420534438255\\
7.54	-0.141960819737235\\
7.55	-0.140499889045634\\
7.56	-0.139037835864859\\
7.57	-0.13757475329716\\
7.58	-0.136110734042043\\
7.59	-0.134645870392737\\
7.6	-0.133180254232693\\
7.61	-0.131713977032127\\
7.62	-0.130247129844611\\
7.63	-0.128779803303698\\
7.64	-0.127312087619594\\
7.65	-0.12584407257587\\
7.66	-0.124375847526215\\
7.67	-0.122907501391235\\
7.68	-0.121439122655289\\
7.69	-0.11997079936337\\
7.7	-0.118502619118025\\
7.71	-0.117034669076321\\
7.72	-0.115567035946852\\
7.73	-0.114099805986779\\
7.74	-0.112633064998928\\
7.75	-0.111166898328915\\
7.76	-0.10970139086232\\
7.77	-0.108236627021903\\
7.78	-0.106772690764854\\
7.79	-0.105309665580098\\
7.8	-0.103847634485627\\
7.81	-0.102386680025884\\
7.82	-0.100926884269182\\
7.83	-0.0994683288051694\\
7.84	-0.0980110947423335\\
7.85	-0.0965552627055444\\
7.86	-0.0951009128336434\\
7.87	-0.09364812477707\\
7.88	-0.0921969776955309\\
7.89	-0.0907475502557099\\
7.9	-0.0892999206290187\\
7.91	-0.0878541664893881\\
7.92	-0.0864103650111011\\
7.93	-0.0849685928666655\\
7.94	-0.0835289262247279\\
7.95	-0.082091440748028\\
7.96	-0.0806562115913932\\
7.97	-0.0792233133997742\\
7.98	-0.0777928203063202\\
7.99	-0.0763648059304948\\
8	-0.0749393433762319\\
8.01	-0.0735165052301316\\
8.02	-0.0720963635596961\\
8.03	-0.0706789899116054\\
8.04	-0.0692644553100332\\
8.05	-0.0678528302550016\\
8.06	-0.0664441847207763\\
8.07	-0.0650385881543007\\
8.08	-0.0636361094736695\\
8.09	-0.0622368170666418\\
8.1	-0.0608407787891929\\
8.11	-0.0594480619641054\\
8.12	-0.0580587333795997\\
8.13	-0.0566728592880021\\
8.14	-0.0552905054044532\\
8.15	-0.0539117369056534\\
8.16	-0.0525366184286481\\
8.17	-0.0511652140696503\\
8.18	-0.049797587382902\\
8.19	-0.0484338013795738\\
8.2	-0.0470739185267019\\
8.21	-0.0457180007461634\\
8.22	-0.0443661094136897\\
8.23	-0.0430183053579164\\
8.24	-0.0416746488594719\\
8.25	-0.0403351996501025\\
8.26	-0.0390000169118353\\
8.27	-0.0376691592761775\\
8.28	-0.0363426848233535\\
8.29	-0.0350206510815778\\
8.3	-0.0337031150263657\\
8.31	-0.0323901330798795\\
8.32	-0.0310817611103115\\
8.33	-0.0297780544313035\\
8.34	-0.0284790678014019\\
8.35	-0.0271848554235489\\
8.36	-0.0258954709446098\\
8.37	-0.0246109674549354\\
8.38	-0.0233313974879605\\
8.39	-0.022056813019837\\
8.4	-0.0207872654691029\\
8.41	-0.0195228056963859\\
8.42	-0.018263484004142\\
8.43	-0.0170093501364289\\
8.44	-0.0157604532787135\\
8.45	-0.0145168420577145\\
8.46	-0.0132785645412788\\
8.47	-0.0120456682382919\\
8.48	-0.0108182000986224\\
8.49	-0.00959620651310009\\
8.5	-0.00837973331352777\\
8.51	-0.00716882577272637\\
8.52	-0.00596352860461326\\
8.53	-0.0047638859643137\\
8.54	-0.00356994144830513\\
8.55	-0.00238173809459419\\
8.56	-0.00119931838292629\\
8.57	-2.27242350275362e-05\\
8.58	0.00114800298512114\\
8.59	0.00231282247097787\\
8.6	0.00347169397310186\\
8.61	0.00462457779878378\\
8.62	0.00577143481164464\\
8.63	0.00691222643120341\\
8.64	0.0080469146324135\\
8.65	0.00917546194516831\\
8.66	0.0102978314537761\\
8.67	0.011413986796404\\
8.68	0.0125238921644923\\
8.69	0.0136275123021378\\
8.7	0.0147248125054476\\
8.71	0.0158157586218628\\
8.72	0.0169003170494531\\
8.73	0.0179784547361813\\
8.74	0.0190501391791388\\
8.75	0.0201153384237526\\
8.76	0.0211740210629622\\
8.77	0.0222261562363692\\
8.78	0.0232717136293575\\
8.79	0.0243106634721858\\
8.8	0.0253429765390513\\
8.81	0.0263686241471264\\
8.82	0.0273875781555669\\
8.83	0.0283998109644934\\
8.84	0.0294052955139449\\
8.85	0.0304040052828054\\
8.86	0.031395914287704\\
8.87	0.0323809970818877\\
8.88	0.033359228754068\\
8.89	0.0343305849272413\\
8.9	0.0352950417574832\\
8.91	0.0362525759327167\\
8.92	0.0372031646714547\\
8.93	0.0381467857215174\\
8.94	0.0390834173587238\\
8.95	0.0400130383855591\\
8.96	0.0409356281298159\\
8.97	0.0418511664432119\\
8.98	0.0427596336999825\\
8.99	0.0436610107954496\\
9	0.0445552791445657\\
9.01	0.0454424206804347\\
9.02	0.046322417852809\\
9.03	0.0471952536265631\\
9.04	0.0480609114801438\\
9.05	0.0489193754039977\\
9.06	0.0497706298989757\\
9.07	0.050614659974715\\
9.08	0.0514514511479987\\
9.09	0.0522809894410931\\
9.1	0.0531032613800633\\
9.11	0.053918253993067\\
9.12	0.0547259548086264\\
9.13	0.0555263518538792\\
9.14	0.0563194336528082\\
9.15	0.0571051892244504\\
9.16	0.0578836080810848\\
9.17	0.0586546802264001\\
9.18	0.0594183961536423\\
9.19	0.0601747468437416\\
9.2	0.0609237237634202\\
9.21	0.06166531886328\\
9.22	0.062399524575871\\
9.23	0.0631263338137404\\
9.24	0.063845739967463\\
9.25	0.0645577369036523\\
9.26	0.0652623189629535\\
9.27	0.0659594809580182\\
9.28	0.0666492181714602\\
9.29	0.0673315263537943\\
9.3	0.0680064017213569\\
9.31	0.068673840954209\\
9.32	0.0693338411940222\\
9.33	0.0699864000419474\\
9.34	0.0706315155564668\\
9.35	0.071269186251229\\
9.36	0.071899411092868\\
9.37	0.0725221894988057\\
9.38	0.0731375213350383\\
9.39	0.0737454069139073\\
9.4	0.0743458469918545\\
9.41	0.0749388427671616\\
9.42	0.0755243958776753\\
9.43	0.0761025083985165\\
9.44	0.0766731828397751\\
9.45	0.077236422144191\\
9.46	0.0777922296848193\\
9.47	0.0783406092626829\\
9.48	0.0788815651044099\\
9.49	0.0794151018598585\\
9.5	0.0799412245997276\\
9.51	0.0804599388131542\\
9.52	0.0809712504052982\\
9.53	0.0814751656949137\\
9.54	0.0819716914119084\\
9.55	0.0824608346948899\\
9.56	0.0829426030887003\\
9.57	0.0834170045419383\\
9.58	0.0838840474044698\\
9.59	0.0843437404249268\\
9.6	0.0847960927481953\\
9.61	0.0852411139128909\\
9.62	0.085678813848825\\
9.63	0.0861092028744589\\
9.64	0.086532291694348\\
9.65	0.0869480913965753\\
9.66	0.0873566134501755\\
9.67	0.0877578697025477\\
9.68	0.08815187237686\\
9.69	0.0885386340694433\\
9.7	0.0889181677471765\\
9.71	0.0892904867448623\\
9.72	0.089655604762594\\
9.73	0.0900135358631136\\
9.74	0.0903642944691618\\
9.75	0.0907078953608186\\
9.76	0.0910443536728373\\
9.77	0.0913736848919691\\
9.78	0.0916959048542809\\
9.79	0.0920110297424653\\
9.8	0.0923190760831432\\
9.81	0.0926200607441593\\
9.82	0.092914000931871\\
9.83	0.0932009141884296\\
9.84	0.0934808183890563\\
9.85	0.0937537317393109\\
9.86	0.0940196727723547\\
9.87	0.094278660346207\\
9.88	0.094530713640997\\
9.89	0.0947758521562083\\
9.9	0.0950140957079202\\
9.91	0.0952454644260418\\
9.92	0.0954699787515423\\
9.93	0.0956876594336763\\
9.94	0.0958985275272042\\
9.95	0.0961026043896085\\
9.96	0.0962999116783057\\
9.97	0.096490471347854\\
9.98	0.0966743056471576\\
9.99	0.0968514371166668\\
10	0.0970218885855749\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00996997682653287\\
0.02	0.0198798158890475\\
0.03	0.0297293829274226\\
0.04	0.0395185474892517\\
0.05	0.0492471829135682\\
0.06	0.0589151663144791\\
0.07	0.0685223785647081\\
0.08	0.0780687042790502\\
0.09	0.0875540317977379\\
0.1	0.0969782531697225\\
0.11	0.106341264135869\\
0.12	0.115642964112069\\
0.13	0.12488325617227\\
0.14	0.134062047031425\\
0.15	0.143179247028363\\
0.16	0.152234770108577\\
0.17	0.161228533806943\\
0.18	0.170160459230357\\
0.19	0.179030471040301\\
0.2	0.187838497435332\\
0.21	0.196584470133505\\
0.22	0.205268324354724\\
0.23	0.21388999880302\\
0.24	0.222449435648767\\
0.25	0.230946580510827\\
0.26	0.239381382438635\\
0.27	0.247753793894212\\
0.28	0.256063770734128\\
0.29	0.264311272191388\\
0.3	0.272496260857271\\
0.31	0.280618702663108\\
0.32	0.288678566861991\\
0.33	0.296675826010446\\
0.34	0.304610455950031\\
0.35	0.312482435788894\\
0.36	0.320291747883271\\
0.37	0.328038377818937\\
0.38	0.335722314392606\\
0.39	0.343343549593278\\
0.4	0.350902078583545\\
0.41	0.358397899680849\\
0.42	0.365831014338689\\
0.43	0.373201427127791\\
0.44	0.380509145717234\\
0.45	0.38775418085553\\
0.46	0.394936546351671\\
0.47	0.402056259056129\\
0.48	0.409113338841824\\
0.49	0.416107808585052\\
0.5	0.423039694146378\\
0.51	0.429909024351497\\
0.52	0.436715830972056\\
0.53	0.44346014870645\\
0.54	0.450142015160584\\
0.55	0.456761470828606\\
0.56	0.463318559073608\\
0.57	0.469813326108304\\
0.58	0.476245820975684\\
0.59	0.482616095529628\\
0.6	0.488924204415519\\
0.61	0.495170205050809\\
0.62	0.50135415760558\\
0.63	0.507476124983079\\
0.64	0.513536172800227\\
0.65	0.519534369368119\\
0.66	0.525470785672504\\
0.67	0.531345495354239\\
0.68	0.537158574689742\\
0.69	0.542910102571421\\
0.7	0.548600160488092\\
0.71	0.554228832505386\\
0.72	0.559796205246143\\
0.73	0.565302367870795\\
0.74	0.570747412057745\\
0.75	0.576131431983731\\
0.76	0.581454524304189\\
0.77	0.586716788133603\\
0.78	0.591918325025859\\
0.79	0.597059238954585\\
0.8	0.602139636293497\\
0.81	0.607159625796738\\
0.82	0.612119318579212\\
0.83	0.617018828096931\\
0.84	0.621858270127349\\
0.85	0.626637762749703\\
0.86	0.631357426325363\\
0.87	0.636017383478172\\
0.88	0.640617759074807\\
0.89	0.645158680205132\\
0.9	0.649640276162567\\
0.91	0.654062678424459\\
0.92	0.658426020632462\\
0.93	0.662730438572932\\
0.94	0.666976070157327\\
0.95	0.671163055402617\\
0.96	0.675291536411711\\
0.97	0.679361657353897\\
0.98	0.683373564445289\\
0.99	0.687327405929298\\
1	0.691223332057115\\
1.01	0.695061495068205\\
1.02	0.698842049170832\\
1.03	0.702565150522587\\
1.04	0.706230957210946\\
1.05	0.709839629233847\\
1.06	0.713391328480279\\
1.07	0.716886218710905\\
1.08	0.720324465538702\\
1.09	0.72370623640962\\
1.1	0.727031700583276\\
1.11	0.730301029113663\\
1.12	0.733514394829888\\
1.13	0.736671972316941\\
1.14	0.739773937896487\\
1.15	0.742820469607687\\
1.16	0.745811747188048\\
1.17	0.748747952054305\\
1.18	0.751629267283331\\
1.19	0.754455877593081\\
1.2	0.757227969323563\\
1.21	0.759945730417853\\
1.22	0.762609350403127\\
1.23	0.765219020371746\\
1.24	0.767774932962362\\
1.25	0.770277282341063\\
1.26	0.772726264182564\\
1.27	0.775122075651419\\
1.28	0.777464915383289\\
1.29	0.779754983466231\\
1.3	0.781992481422042\\
1.31	0.784177612187634\\
1.32	0.786310580096452\\
1.33	0.788391590859934\\
1.34	0.790420851549014\\
1.35	0.792398570575664\\
1.36	0.794324957674488\\
1.37	0.796200223884348\\
1.38	0.798024581530047\\
1.39	0.799798244204051\\
1.4	0.801521426748254\\
1.41	0.8031943452358\\
1.42	0.804817216952942\\
1.43	0.806390260380956\\
1.44	0.807913695178098\\
1.45	0.809387742161618\\
1.46	0.810812623289814\\
1.47	0.812188561644146\\
1.48	0.813515781411391\\
1.49	0.814794507865863\\
1.5	0.81602496735167\\
1.51	0.817207387265035\\
1.52	0.818341996036667\\
1.53	0.819429023114182\\
1.54	0.820468698944585\\
1.55	0.821461254956803\\
1.56	0.822406923544273\\
1.57	0.823305938047591\\
1.58	0.824158532737208\\
1.59	0.824964942796196\\
1.6	0.825725404303059\\
1.61	0.826440154214613\\
1.62	0.827109430348914\\
1.63	0.827733471368256\\
1.64	0.82831251676222\\
1.65	0.82884680683079\\
1.66	0.82933658266752\\
1.67	0.829782086142776\\
1.68	0.830183559887027\\
1.69	0.830541247274203\\
1.7	0.830855392405116\\
1.71	0.831126240090945\\
1.72	0.831354035836782\\
1.73	0.83153902582524\\
1.74	0.831681456900129\\
1.75	0.8317815765502\\
1.76	0.831839632892942\\
1.77	0.831855874658458\\
1.78	0.831830551173398\\
1.79	0.831763912344963\\
1.8	0.831656208644975\\
1.81	0.83150769109401\\
1.82	0.831318611245606\\
1.83	0.831089221170531\\
1.84	0.830819773441128\\
1.85	0.830510521115717\\
1.86	0.830161717723081\\
1.87	0.829773617247006\\
1.88	0.829346474110902\\
1.89	0.82888054316249\\
1.9	0.828376079658557\\
1.91	0.827833339249788\\
1.92	0.827252577965662\\
1.93	0.826634052199427\\
1.94	0.825978018693137\\
1.95	0.825284734522774\\
1.96	0.824554457083426\\
1.97	0.823787444074558\\
1.98	0.822983953485335\\
1.99	0.822144243580033\\
2	0.82126857288352\\
2.01	0.820357200166806\\
2.02	0.819410384432672\\
2.03	0.818428384901375\\
2.04	0.817411460996419\\
2.05	0.816359872330415\\
2.06	0.815273878691\\
2.07	0.814153740026844\\
2.08	0.812999716433729\\
2.09	0.811812068140699\\
2.1	0.810591055496294\\
2.11	0.809336938954856\\
2.12	0.808049979062913\\
2.13	0.806730436445635\\
2.14	0.805378571793378\\
2.15	0.803994645848294\\
2.16	0.802578919391025\\
2.17	0.801131653227471\\
2.18	0.799653108175641\\
2.19	0.798143545052574\\
2.2	0.79660322466135\\
2.21	0.795032407778163\\
2.22	0.793431355139492\\
2.23	0.791800327429333\\
2.24	0.790139585266523\\
2.25	0.788449389192135\\
2.26	0.786729999656956\\
2.27	0.784981677009045\\
2.28	0.783204681481366\\
2.29	0.781399273179508\\
2.3	0.779565712069475\\
2.31	0.777704257965569\\
2.32	0.775815170518339\\
2.33	0.773898709202622\\
2.34	0.771955133305654\\
2.35	0.769984701915274\\
2.36	0.767987673908193\\
2.37	0.765964307938358\\
2.38	0.763914862425389\\
2.39	0.761839595543098\\
2.4	0.759738765208087\\
2.41	0.757612629068436\\
2.42	0.755461444492459\\
2.43	0.753285468557552\\
2.44	0.751084958039115\\
2.45	0.748860169399559\\
2.46	0.746611358777397\\
2.47	0.744338781976408\\
2.48	0.74204269445489\\
2.49	0.739723351314992\\
2.5	0.737381007292128\\
2.51	0.735015916744471\\
2.52	0.732628333642531\\
2.53	0.730218511558813\\
2.54	0.727786703657559\\
2.55	0.725333162684565\\
2.56	0.722858140957091\\
2.57	0.720361890353844\\
2.58	0.717844662305042\\
2.59	0.715306707782569\\
2.6	0.712748277290201\\
2.61	0.710169620853921\\
2.62	0.707570988012313\\
2.63	0.704952627807037\\
2.64	0.702314788773389\\
2.65	0.699657718930939\\
2.66	0.69698166577425\\
2.67	0.694286876263688\\
2.68	0.691573596816299\\
2.69	0.68884207329678\\
2.7	0.686092551008524\\
2.71	0.683325274684752\\
2.72	0.68054048847972\\
2.73	0.677738435960016\\
2.74	0.674919360095931\\
2.75	0.672083503252913\\
2.76	0.669231107183106\\
2.77	0.666362413016965\\
2.78	0.663477661254955\\
2.79	0.660577091759332\\
2.8	0.657660943746004\\
2.81	0.654729455776469\\
2.82	0.651782865749842\\
2.83	0.648821410894955\\
2.84	0.64584532776254\\
2.85	0.642854852217497\\
2.86	0.639850219431237\\
2.87	0.636831663874105\\
2.88	0.63379941930789\\
2.89	0.630753718778406\\
2.9	0.627694794608159\\
2.91	0.624622878389096\\
2.92	0.621538200975424\\
2.93	0.618440992476522\\
2.94	0.615331482249919\\
2.95	0.612209898894363\\
2.96	0.609076470242962\\
2.97	0.605931423356408\\
2.98	0.602774984516278\\
2.99	0.599607379218414\\
3	0.596428832166381\\
3.01	0.593239567265009\\
3.02	0.590039807614007\\
3.03	0.586829775501656\\
3.04	0.583609692398586\\
3.05	0.580379778951621\\
3.06	0.577140254977716\\
3.07	0.573891339457954\\
3.08	0.570633250531638\\
3.09	0.567366205490448\\
3.1	0.564090420772681\\
3.11	0.560806111957564\\
3.12	0.557513493759652\\
3.13	0.554212780023289\\
3.14	0.55090418371716\\
3.15	0.547587916928912\\
3.16	0.544264190859848\\
3.17	0.540933215819703\\
3.18	0.537595201221496\\
3.19	0.534250355576449\\
3.2	0.530898886488992\\
3.21	0.52754100065184\\
3.22	0.524176903841135\\
3.23	0.52080680091168\\
3.24	0.517430895792234\\
3.25	0.514049391480886\\
3.26	0.510662490040504\\
3.27	0.507270392594256\\
3.28	0.503873299321204\\
3.29	0.500471409451977\\
3.3	0.497064921264506\\
3.31	0.493654032079847\\
3.32	0.490238938258061\\
3.33	0.48681983519418\\
3.34	0.483396917314235\\
3.35	0.479970378071365\\
3.36	0.476540409941989\\
3.37	0.473107204422054\\
3.38	0.469670952023359\\
3.39	0.466231842269938\\
3.4	0.462790063694529\\
3.41	0.459345803835098\\
3.42	0.455899249231445\\
3.43	0.452450585421876\\
3.44	0.448999996939946\\
3.45	0.445547667311265\\
3.46	0.442093779050385\\
3.47	0.438638513657748\\
3.48	0.435182051616701\\
3.49	0.431724572390589\\
3.5	0.428266254419907\\
3.51	0.424807275119523\\
3.52	0.421347810875971\\
3.53	0.417888037044809\\
3.54	0.414428127948043\\
3.55	0.410968256871625\\
3.56	0.407508596063006\\
3.57	0.404049316728765\\
3.58	0.400590589032302\\
3.59	0.397132582091592\\
3.6	0.393675463977013\\
3.61	0.390219401709231\\
3.62	0.386764561257152\\
3.63	0.383311107535946\\
3.64	0.379859204405124\\
3.65	0.376409014666687\\
3.66	0.372960700063334\\
3.67	0.369514421276741\\
3.68	0.366070337925892\\
3.69	0.362628608565482\\
3.7	0.359189390684382\\
3.71	0.35575284070416\\
3.72	0.352319113977667\\
3.73	0.348888364787692\\
3.74	0.345460746345666\\
3.75	0.342036410790437\\
3.76	0.338615509187099\\
3.77	0.335198191525889\\
3.78	0.331784606721134\\
3.79	0.32837490261027\\
3.8	0.324969225952909\\
3.81	0.321567722429974\\
3.82	0.318170536642887\\
3.83	0.314777812112821\\
3.84	0.311389691280006\\
3.85	0.308006315503093\\
3.86	0.304627825058581\\
3.87	0.301254359140295\\
3.88	0.297886055858925\\
3.89	0.294523052241618\\
3.9	0.291165484231632\\
3.91	0.287813486688044\\
3.92	0.284467193385508\\
3.93	0.281126737014078\\
3.94	0.277792249179079\\
3.95	0.274463860401036\\
3.96	0.271141700115657\\
3.97	0.267825896673872\\
3.98	0.264516577341918\\
3.99	0.261213868301492\\
4	0.257917894649939\\
4.01	0.254628780400512\\
4.02	0.251346648482666\\
4.03	0.248071620742423\\
4.04	0.244803817942768\\
4.05	0.241543359764118\\
4.06	0.238290364804825\\
4.07	0.235044950581741\\
4.08	0.231807233530826\\
4.09	0.228577329007812\\
4.1	0.225355351288912\\
4.11	0.222141413571586\\
4.12	0.218935627975345\\
4.13	0.215738105542614\\
4.14	0.212548956239639\\
4.15	0.209368288957443\\
4.16	0.206196211512828\\
4.17	0.203032830649429\\
4.18	0.199878252038811\\
4.19	0.196732580281615\\
4.2	0.193595918908751\\
4.21	0.190468370382631\\
4.22	0.187350036098462\\
4.23	0.184241016385566\\
4.24	0.181141410508762\\
4.25	0.178051316669781\\
4.26	0.174970832008734\\
4.27	0.171900052605615\\
4.28	0.168839073481858\\
4.29	0.16578798860193\\
4.3	0.16274689087497\\
4.31	0.159715872156471\\
4.32	0.156695023250004\\
4.33	0.153684433908983\\
4.34	0.150684192838474\\
4.35	0.147694387697044\\
4.36	0.14471510509865\\
4.37	0.141746430614573\\
4.38	0.138788448775388\\
4.39	0.135841243072975\\
4.4	0.13290489596257\\
4.41	0.129979488864861\\
4.42	0.127065102168109\\
4.43	0.124161815230325\\
4.44	0.121269706381473\\
4.45	0.118388852925713\\
4.46	0.11551933114369\\
4.47	0.112661216294848\\
4.48	0.10981458261979\\
4.49	0.106979503342673\\
4.5	0.104156050673635\\
4.51	0.101344295811262\\
4.52	0.0985443089450947\\
4.53	0.0957561592581576\\
4.54	0.0929799149295373\\
4.55	0.0902156431369872\\
4.56	0.087463410059569\\
4.57	0.0847232808803276\\
4.58	0.0819953197890003\\
4.59	0.0792795899847587\\
4.6	0.076576153678984\\
4.61	0.0738850720980746\\
4.62	0.0712064054862861\\
4.63	0.0685402131086038\\
4.64	0.0658865532536455\\
4.65	0.0632454832365975\\
4.66	0.0606170594021795\\
4.67	0.0580013371276423\\
4.68	0.0553983708257934\\
4.69	0.0528082139480551\\
4.7	0.0502309189875501\\
4.71	0.0476665374822176\\
4.72	0.0451151200179582\\
4.73	0.0425767162318071\\
4.74	0.0400513748151359\\
4.75	0.0375391435168824\\
4.76	0.0350400691468079\\
4.77	0.0325541975787821\\
4.78	0.0300815737540943\\
4.79	0.0276222416847925\\
4.8	0.0251762444570477\\
4.81	0.0227436242345449\\
4.82	0.0203244222618993\\
4.83	0.0179186788680984\\
4.84	0.0155264334699691\\
4.85	0.0131477245756687\\
4.86	0.0107825897882017\\
4.87	0.00843106580895928\\
4.88	0.00609318844128388\\
4.89	0.003768992594056\\
4.9	0.00145851228530496\\
4.91	-0.000838219354157827\\
4.92	-0.0031211700770831\\
4.93	-0.00539030851610574\\
4.94	-0.00764560418004496\\
4.95	-0.00988702745018294\\
4.96	-0.0121145495765222\\
4.97	-0.014328142674022\\
4.98	-0.0165277797188144\\
4.99	-0.0187134345443996\\
5	-0.0208850818378218\\
5.01	-0.0230426971358248\\
5.02	-0.0251862568209889\\
5.03	-0.0273157381178482\\
5.04	-0.0294311190889892\\
5.05	-0.0315323786311317\\
5.06	-0.0336194964711904\\
5.07	-0.0356924531623194\\
5.08	-0.0377512300799392\\
5.09	-0.0397958094177463\\
5.1	-0.0418261741837057\\
5.11	-0.043842308196027\\
5.12	-0.0458441960791245\\
5.13	-0.0478318232595603\\
5.14	-0.049805175961973\\
5.15	-0.0517642412049896\\
5.16	-0.0537090067971237\\
5.17	-0.0556394613326574\\
5.18	-0.0575555941875099\\
5.19	-0.059457395515091\\
5.2	-0.0613448562421411\\
5.21	-0.0632179680645576\\
5.22	-0.0650767234432073\\
5.23	-0.0669211155997266\\
5.24	-0.0687511385123083\\
5.25	-0.0705667869114756\\
5.26	-0.0723680562758453\\
5.27	-0.074154942827877\\
5.28	-0.0759274435296124\\
5.29	-0.0776855560784025\\
5.3	-0.0794292789026231\\
5.31	-0.0811586111573811\\
5.32	-0.0828735527202085\\
5.33	-0.0845741041867474\\
5.34	-0.0862602668664242\\
5.35	-0.0879320427781147\\
5.36	-0.0895894346457994\\
5.37	-0.0912324458942098\\
5.38	-0.0928610806444656\\
5.39	-0.0944753437097038\\
5.4	-0.0960752405906986\\
5.41	-0.0976607774714743\\
5.42	-0.099231961214909\\
5.43	-0.100788799358332\\
5.44	-0.102331300109115\\
5.45	-0.103859472340251\\
5.46	-0.105373325585934\\
5.47	-0.106872870037126\\
5.48	-0.108358116537121\\
5.49	-0.109829076577104\\
5.5	-0.111285762291698\\
5.51	-0.112728186454514\\
5.52	-0.114156362473691\\
5.53	-0.115570304387431\\
5.54	-0.116970026859529\\
5.55	-0.118355545174902\\
5.56	-0.119726875235112\\
5.57	-0.121084033553882\\
5.58	-0.122427037252611\\
5.59	-0.123755904055888\\
5.6	-0.125070652286997\\
5.61	-0.126371300863424\\
5.62	-0.12765786929236\\
5.63	-0.128930377666198\\
5.64	-0.130188846658035\\
5.65	-0.131433297517162\\
5.66	-0.132663752064565\\
5.67	-0.133880232688411\\
5.68	-0.135082762339542\\
5.69	-0.136271364526966\\
5.7	-0.137446063313341\\
5.71	-0.138606883310471\\
5.72	-0.139753849674788\\
5.73	-0.140886988102844\\
5.74	-0.142006324826795\\
5.75	-0.143111886609893\\
5.76	-0.144203700741972\\
5.77	-0.145281795034941\\
5.78	-0.146346197818272\\
5.79	-0.147396937934489\\
5.8	-0.148434044734668\\
5.81	-0.149457548073925\\
5.82	-0.150467478306919\\
5.83	-0.151463866283343\\
5.84	-0.152446743343431\\
5.85	-0.153416141313459\\
5.86	-0.154372092501249\\
5.87	-0.155314629691682\\
5.88	-0.156243786142207\\
5.89	-0.157159595578357\\
5.9	-0.158062092189266\\
5.91	-0.158951310623196\\
5.92	-0.159827285983057\\
5.93	-0.160690053821943\\
5.94	-0.161539650138662\\
5.95	-0.162376111373279\\
5.96	-0.163199474402659\\
5.97	-0.164009776536013\\
5.98	-0.164807055510455\\
5.99	-0.165591349486559\\
6	-0.166362697043926\\
6.01	-0.167121137176751\\
6.02	-0.167866709289402\\
6.03	-0.168599453191999\\
6.04	-0.169319409096005\\
6.05	-0.170026617609821\\
6.06	-0.170721119734382\\
6.07	-0.171402956858771\\
6.08	-0.172072170755831\\
6.09	-0.172728803577789\\
6.1	-0.173372897851879\\
6.11	-0.174004496475989\\
6.12	-0.174623642714296\\
6.13	-0.175230380192922\\
6.14	-0.175824752895595\\
6.15	-0.176406805159316\\
6.16	-0.176976581670034\\
6.17	-0.177534127458334\\
6.18	-0.178079487895128\\
6.19	-0.178612708687358\\
6.2	-0.17913383587371\\
6.21	-0.179642915820331\\
6.22	-0.180139995216559\\
6.23	-0.180625121070665\\
6.24	-0.1810983407056\\
6.25	-0.181559701754751\\
6.26	-0.182009252157715\\
6.27	-0.182447040156072\\
6.28	-0.182873114289179\\
6.29	-0.183287523389964\\
6.3	-0.183690316580736\\
6.31	-0.184081543269011\\
6.32	-0.184461253143335\\
6.33	-0.184829496169131\\
6.34	-0.185186322584551\\
6.35	-0.185531782896339\\
6.36	-0.185865927875707\\
6.37	-0.186188808554223\\
6.38	-0.186500476219707\\
6.39	-0.186800982412145\\
6.4	-0.187090378919608\\
6.41	-0.187368717774189\\
6.42	-0.187636051247948\\
6.43	-0.18789243184887\\
6.44	-0.188137912316837\\
6.45	-0.188372545619613\\
6.46	-0.188596384948838\\
6.47	-0.188809483716038\\
6.48	-0.18901189554865\\
6.49	-0.18920367428605\\
6.5	-0.18938487397561\\
6.51	-0.189555548868753\\
6.52	-0.189715753417029\\
6.53	-0.189865542268207\\
6.54	-0.190004970262374\\
6.55	-0.19013409242805\\
6.56	-0.190252963978319\\
6.57	-0.190361640306975\\
6.58	-0.190460176984673\\
6.59	-0.190548629755109\\
6.6	-0.190627054531199\\
6.61	-0.190695507391284\\
6.62	-0.190754044575341\\
6.63	-0.190802722481218\\
6.64	-0.190841597660873\\
6.65	-0.190870726816636\\
6.66	-0.19089016679748\\
6.67	-0.190899974595313\\
6.68	-0.190900207341281\\
6.69	-0.190890922302086\\
6.7	-0.190872176876321\\
6.71	-0.190844028590819\\
6.72	-0.19080653509702\\
6.73	-0.19075975416735\\
6.74	-0.190703743691618\\
6.75	-0.190638561673428\\
6.76	-0.190564266226606\\
6.77	-0.190480915571644\\
6.78	-0.190388568032161\\
6.79	-0.190287282031377\\
6.8	-0.190177116088604\\
6.81	-0.190058128815759\\
6.82	-0.18993037891388\\
6.83	-0.189793925169673\\
6.84	-0.189648826452069\\
6.85	-0.189495141708793\\
6.86	-0.189332929962958\\
6.87	-0.189162250309671\\
6.88	-0.188983161912653\\
6.89	-0.188795724000886\\
6.9	-0.188599995865265\\
6.91	-0.188396036855271\\
6.92	-0.188183906375666\\
6.93	-0.1879636638832\\
6.94	-0.187735368883334\\
6.95	-0.187499080926982\\
6.96	-0.187254859607274\\
6.97	-0.187002764556331\\
6.98	-0.186742855442056\\
6.99	-0.186475191964951\\
7	-0.186199833854942\\
7.01	-0.185916840868226\\
7.02	-0.185626272784137\\
7.03	-0.185328189402026\\
7.04	-0.185022650538159\\
7.05	-0.184709716022636\\
7.06	-0.184389445696327\\
7.07	-0.184061899407819\\
7.08	-0.183727137010393\\
7.09	-0.183385218359008\\
7.1	-0.183036203307309\\
7.11	-0.182680151704649\\
7.12	-0.182317123393135\\
7.13	-0.181947178204685\\
7.14	-0.181570375958106\\
7.15	-0.181186776456194\\
7.16	-0.180796439482844\\
7.17	-0.180399424800187\\
7.18	-0.179995792145739\\
7.19	-0.179585601229569\\
7.2	-0.179168911731489\\
7.21	-0.17874578329826\\
7.22	-0.178316275540815\\
7.23	-0.177880448031502\\
7.24	-0.177438360301344\\
7.25	-0.176990071837323\\
7.26	-0.176535642079671\\
7.27	-0.176075130419194\\
7.28	-0.1756085961946\\
7.29	-0.17513609868986\\
7.3	-0.174657697131573\\
7.31	-0.174173450686362\\
7.32	-0.173683418458279\\
7.33	-0.173187659486239\\
7.34	-0.172686232741458\\
7.35	-0.172179197124927\\
7.36	-0.17166661146489\\
7.37	-0.17114853451435\\
7.38	-0.170625024948586\\
7.39	-0.170096141362699\\
7.4	-0.169561942269165\\
7.41	-0.169022486095416\\
7.42	-0.168477831181434\\
7.43	-0.167928035777368\\
7.44	-0.167373158041167\\
7.45	-0.166813256036228\\
7.46	-0.166248387729076\\
7.47	-0.165678610987045\\
7.48	-0.165103983575993\\
7.49	-0.164524563158024\\
7.5	-0.16394040728924\\
7.51	-0.163351573417501\\
7.52	-0.162758118880212\\
7.53	-0.162160100902123\\
7.54	-0.161557576593152\\
7.55	-0.160950602946226\\
7.56	-0.160339236835134\\
7.57	-0.159723535012414\\
7.58	-0.159103554107239\\
7.59	-0.158479350623341\\
7.6	-0.157850980936937\\
7.61	-0.157218501294688\\
7.62	-0.156581967811665\\
7.63	-0.155941436469342\\
7.64	-0.155296963113604\\
7.65	-0.154648603452772\\
7.66	-0.153996413055652\\
7.67	-0.153340447349597\\
7.68	-0.152680761618592\\
7.69	-0.152017411001354\\
7.7	-0.151350450489453\\
7.71	-0.150679934925451\\
7.72	-0.150005919001062\\
7.73	-0.149328457255321\\
7.74	-0.148647604072786\\
7.75	-0.147963413681749\\
7.76	-0.147275940152463\\
7.77	-0.146585237395399\\
7.78	-0.145891359159509\\
7.79	-0.145194359030515\\
7.8	-0.144494290429214\\
7.81	-0.143791206609803\\
7.82	-0.143085160658218\\
7.83	-0.142376205490494\\
7.84	-0.141664393851148\\
7.85	-0.140949778311571\\
7.86	-0.140232411268446\\
7.87	-0.139512344942178\\
7.88	-0.13878963137535\\
7.89	-0.138064322431186\\
7.9	-0.137336469792045\\
7.91	-0.136606124957922\\
7.92	-0.135873339244975\\
7.93	-0.135138163784063\\
7.94	-0.134400649519309\\
7.95	-0.133660847206676\\
7.96	-0.132918807412561\\
7.97	-0.13217458051241\\
7.98	-0.131428216689351\\
7.99	-0.130679765932838\\
8	-0.12992927803732\\
8.01	-0.129176802600928\\
8.02	-0.128422389024171\\
8.03	-0.127666086508661\\
8.04	-0.126907944055847\\
8.05	-0.126148010465772\\
8.06	-0.125386334335842\\
8.07	-0.124622964059618\\
8.08	-0.123857947825623\\
8.09	-0.123091333616164\\
8.1	-0.122323169206178\\
8.11	-0.121553502162085\\
8.12	-0.12078237984067\\
8.13	-0.120009849387973\\
8.14	-0.119235957738199\\
8.15	-0.118460751612649\\
8.16	-0.117684277518659\\
8.17	-0.116906581748569\\
8.18	-0.116127710378693\\
8.19	-0.115347709268322\\
8.2	-0.11456662405873\\
8.21	-0.113784500172208\\
8.22	-0.113001382811105\\
8.23	-0.112217316956895\\
8.24	-0.111432347369252\\
8.25	-0.110646518585149\\
8.26	-0.109859874917967\\
8.27	-0.109072460456623\\
8.28	-0.108284319064721\\
8.29	-0.107495494379706\\
8.3	-0.106706029812044\\
8.31	-0.105915968544418\\
8.32	-0.105125353530935\\
8.33	-0.104334227496353\\
8.34	-0.103542632935326\\
8.35	-0.102750612111656\\
8.36	-0.101958207057573\\
8.37	-0.101165459573021\\
8.38	-0.100372411224967\\
8.39	-0.0995791033467201\\
8.4	-0.09878557703727\\
8.41	-0.0979918731606392\\
8.42	-0.0971980323452522\\
8.43	-0.096404094983319\\
8.44	-0.0956101012302351\\
8.45	-0.0948160910039957\\
8.46	-0.0940221039846267\\
8.47	-0.0932281796136295\\
8.48	-0.0924343570934421\\
8.49	-0.0916406753869148\\
8.5	-0.0908471732168013\\
8.51	-0.0900538890652643\\
8.52	-0.0892608611733967\\
8.53	-0.088468127540757\\
8.54	-0.0876757259249206\\
8.55	-0.0868836938410442\\
8.56	-0.0860920685614464\\
8.57	-0.0853008871152025\\
8.58	-0.0845101862877529\\
8.59	-0.0837200026205278\\
8.6	-0.0829303724105844\\
8.61	-0.0821413317102599\\
8.62	-0.0813529163268379\\
8.63	-0.0805651618222295\\
8.64	-0.0797781035126683\\
8.65	-0.0789917764684194\\
8.66	-0.078206215513503\\
8.67	-0.0774214552254308\\
8.68	-0.0766375299349574\\
8.69	-0.0758544737258449\\
8.7	-0.0750723204346412\\
8.71	-0.0742911036504725\\
8.72	-0.0735108567148483\\
8.73	-0.0727316127214813\\
8.74	-0.0719534045161195\\
8.75	-0.0711762646963921\\
8.76	-0.0704002256116695\\
8.77	-0.0696253193629348\\
8.78	-0.0688515778026702\\
8.79	-0.0680790325347551\\
8.8	-0.0673077149143783\\
8.81	-0.0665376560479624\\
8.82	-0.065768886793101\\
8.83	-0.0650014377585095\\
8.84	-0.0642353393039876\\
8.85	-0.0634706215403951\\
8.86	-0.06270731432964\\
8.87	-0.061945447284679\\
8.88	-0.0611850497695309\\
8.89	-0.0604261508993013\\
8.9	-0.0596687795402209\\
8.91	-0.0589129643096949\\
8.92	-0.058158733576365\\
8.93	-0.0574061154601833\\
8.94	-0.0566551378324984\\
8.95	-0.0559058283161527\\
8.96	-0.0551582142855925\\
8.97	-0.0544123228669889\\
8.98	-0.0536681809383711\\
8.99	-0.0529258151297704\\
9	-0.052185251823377\\
9.01	-0.0514465171537066\\
9.02	-0.0507096370077797\\
9.03	-0.0499746370253116\\
9.04	-0.0492415425989135\\
9.05	-0.0485103788743051\\
9.06	-0.0477811707505375\\
9.07	-0.0470539428802283\\
9.08	-0.0463287196698062\\
9.09	-0.0456055252797673\\
9.1	-0.044884383624942\\
9.11	-0.044165318374772\\
9.12	-0.043448352953599\\
9.13	-0.0427335105409624\\
9.14	-0.0420208140719088\\
9.15	-0.041310286237311\\
9.16	-0.0406019494841975\\
9.17	-0.0398958260160923\\
9.18	-0.0391919377933647\\
9.19	-0.038490306533589\\
9.2	-0.0377909537119144\\
9.21	-0.0370939005614448\\
9.22	-0.0363991680736279\\
9.23	-0.0357067769986546\\
9.24	-0.0350167478458677\\
9.25	-0.0343291008841806\\
9.26	-0.0336438561425045\\
9.27	-0.0329610334101864\\
9.28	-0.0322806522374552\\
9.29	-0.0316027319358775\\
9.3	-0.0309272915788229\\
9.31	-0.0302543500019381\\
9.32	-0.0295839258036296\\
9.33	-0.0289160373455561\\
9.34	-0.0282507027531295\\
9.35	-0.0275879399160241\\
9.36	-0.0269277664886954\\
9.37	-0.0262701998909071\\
9.38	-0.0256152573082664\\
9.39	-0.0249629556927684\\
9.4	-0.024313311763348\\
9.41	-0.0236663420064412\\
9.42	-0.0230220626765536\\
9.43	-0.0223804897968379\\
9.44	-0.0217416391596789\\
9.45	-0.0211055263272867\\
9.46	-0.0204721666322978\\
9.47	-0.0198415751783842\\
9.48	-0.0192137668408704\\
9.49	-0.0185887562673572\\
9.5	-0.0179665578783542\\
9.51	-0.0173471858679195\\
9.52	-0.0167306542043066\\
9.53	-0.0161169766306186\\
9.54	-0.0155061666654704\\
9.55	-0.0148982376036576\\
9.56	-0.0142932025168325\\
9.57	-0.0136910742541871\\
9.58	-0.0130918654431441\\
9.59	-0.0124955884900532\\
9.6	-0.0119022555808956\\
9.61	-0.0113118786819948\\
9.62	-0.0107244695407338\\
9.63	-0.0101400396862792\\
9.64	-0.00955860043031238\\
9.65	-0.00898016286776583\\
9.66	-0.00840473787756728\\
9.67	-0.00783233612338926\\
9.68	-0.00726296805440524\\
9.69	-0.00669664390605186\\
9.7	-0.00613337370079732\\
9.71	-0.00557316724891568\\
9.72	-0.0050160341492672\\
9.73	-0.00446198379008454\\
9.74	-0.00391102534976472\\
9.75	-0.00336316779766679\\
9.76	-0.00281841989491524\\
9.77	-0.00227679019520889\\
9.78	-0.0017382870456353\\
9.79	-0.00120291858749066\\
9.8	-0.00067069275710497\\
9.81	-0.000141617286672528\\
9.82	0.000384300294912353\\
9.83	0.00090705266121453\\
9.84	0.00142663268741213\\
9.85	0.00194303344944567\\
9.86	0.00245624822316224\\
9.87	0.00296627048345488\\
9.88	0.00347309390339712\\
9.89	0.00397671235337291\\
9.9	0.0044771199002018\\
9.91	0.00497431080625966\\
9.92	0.00546827952859489\\
9.93	0.00595902071804017\\
9.94	0.00644652921831989\\
9.95	0.00693080006515333\\
9.96	0.0074118284853536\\
9.97	0.00788960989592245\\
9.98	0.008364139903141\\
9.99	0.00883541430165655\\
10	0.00930342907356532\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00997991020681575\\
0.02	0.0199192833114188\\
0.03	0.0298175867759449\\
0.04	0.0396742930575429\\
0.05	0.049488879625288\\
0.06	0.0592608289766786\\
0.07	0.068989628653715\\
0.08	0.078674771258562\\
0.09	0.0883157544687953\\
0.1	0.0979120810522328\\
0.11	0.107463258881351\\
0.12	0.116968800947285\\
0.13	0.126428225373421\\
0.14	0.135841055428569\\
0.15	0.145206819539727\\
0.16	0.154525051304435\\
0.17	0.163795289502715\\
0.18	0.173017078108603\\
0.19	0.182189966301275\\
0.2	0.191313508475761\\
0.21	0.200387264253251\\
0.22	0.209410798491\\
0.23	0.218383681291821\\
0.24	0.227305488013182\\
0.25	0.236175799275891\\
0.26	0.244994200972383\\
0.27	0.253760284274606\\
0.28	0.262473645641506\\
0.29	0.271133886826112\\
0.3	0.279740614882222\\
0.31	0.288293442170696\\
0.32	0.296791986365348\\
0.33	0.30523587045845\\
0.34	0.313624722765831\\
0.35	0.3219581769316\\
0.36	0.330235871932462\\
0.37	0.338457452081655\\
0.38	0.346622567032491\\
0.39	0.35473087178152\\
0.4	0.362782026671294\\
0.41	0.37077569739276\\
0.42	0.37871155498726\\
0.43	0.386589275848156\\
0.44	0.39440854172207\\
0.45	0.402169039709748\\
0.46	0.409870462266542\\
0.47	0.417512507202526\\
0.48	0.425094877682224\\
0.49	0.432617282223975\\
0.5	0.440079434698926\\
0.51	0.447481054329645\\
0.52	0.45482186568838\\
0.53	0.462101598694944\\
0.54	0.469319988614228\\
0.55	0.476476776053368\\
0.56	0.483571706958532\\
0.57	0.490604532611358\\
0.58	0.497575009625029\\
0.59	0.504482899939993\\
0.6	0.51132797081933\\
0.61	0.518109994843755\\
0.62	0.524828749906287\\
0.63	0.531484019206553\\
0.64	0.538075591244748\\
0.65	0.544603259815258\\
0.66	0.551066823999921\\
0.67	0.557466088160965\\
0.68	0.563800861933589\\
0.69	0.570070960218215\\
0.7	0.5762762031724\\
0.71	0.582416416202413\\
0.72	0.58849142995448\\
0.73	0.594501080305695\\
0.74	0.600445208354605\\
0.75	0.606323660411468\\
0.76	0.612136287988182\\
0.77	0.617882947787897\\
0.78	0.623563501694296\\
0.79	0.629177816760572\\
0.8	0.634725765198069\\
0.81	0.640207224364625\\
0.82	0.645622076752593\\
0.83	0.650970209976552\\
0.84	0.65625151676071\\
0.85	0.661465894926003\\
0.86	0.666613247376884\\
0.87	0.671693482087815\\
0.88	0.676706512089455\\
0.89	0.681652255454552\\
0.9	0.686530635283538\\
0.91	0.691341579689829\\
0.92	0.69608502178484\\
0.93	0.7007608996627\\
0.94	0.705369156384689\\
0.95	0.709909739963385\\
0.96	0.714382603346533\\
0.97	0.718787704400627\\
0.98	0.723125005894221\\
0.99	0.72739447548096\\
1	0.731596085682337\\
1.01	0.735729813870181\\
1.02	0.739795642248876\\
1.03	0.743793557837313\\
1.04	0.747723552450573\\
1.05	0.75158562268136\\
1.06	0.755379769881158\\
1.07	0.759106000141147\\
1.08	0.762764324272852\\
1.09	0.766354757788545\\
1.1	0.769877320881397\\
1.11	0.77333203840538\\
1.12	0.776718939854925\\
1.13	0.780038059344338\\
1.14	0.783289435586972\\
1.15	0.786473111874164\\
1.16	0.789589136053936\\
1.17	0.792637560509461\\
1.18	0.7956184421373\\
1.19	0.79853184232541\\
1.2	0.801377826930924\\
1.21	0.804156466257709\\
1.22	0.806867835033709\\
1.23	0.809512012388054\\
1.24	0.81208908182797\\
1.25	0.814599131215466\\
1.26	0.81704225274381\\
1.27	0.819418542913797\\
1.28	0.821728102509818\\
1.29	0.823971036575712\\
1.3	0.826147454390426\\
1.31	0.828257469443477\\
1.32	0.830301199410212\\
1.33	0.832278766126878\\
1.34	0.8341902955655\\
1.35	0.836035917808572\\
1.36	0.83781576702356\\
1.37	0.839529981437218\\
1.38	0.841178703309735\\
1.39	0.842762078908685\\
1.4	0.844280258482821\\
1.41	0.845733396235678\\
1.42	0.847121650299018\\
1.43	0.848445182706098\\
1.44	0.84970415936478\\
1.45	0.850898750030467\\
1.46	0.85202912827889\\
1.47	0.853095471478728\\
1.48	0.854097960764076\\
1.49	0.855036781006763\\
1.5	0.855912120788511\\
1.51	0.856724172372951\\
1.52	0.857473131677499\\
1.53	0.858159198245076\\
1.54	0.858782575215699\\
1.55	0.859343469297931\\
1.56	0.859842090740191\\
1.57	0.860278653301937\\
1.58	0.860653374224719\\
1.59	0.860966474203096\\
1.6	0.86121817735544\\
1.61	0.861408711194608\\
1.62	0.861538306598499\\
1.63	0.861607197780489\\
1.64	0.861615622259757\\
1.65	0.86156382083149\\
1.66	0.861452037536992\\
1.67	0.861280519633665\\
1.68	0.86104951756491\\
1.69	0.860759284929901\\
1.7	0.860410078453278\\
1.71	0.860002157954732\\
1.72	0.8595357863185\\
1.73	0.859011229462766\\
1.74	0.858428756308973\\
1.75	0.857788638751044\\
1.76	0.857091151624528\\
1.77	0.856336572675649\\
1.78	0.855525182530289\\
1.79	0.854657264662887\\
1.8	0.853733105365261\\
1.81	0.852752993715364\\
1.82	0.851717221545966\\
1.83	0.850626083413269\\
1.84	0.849479876565458\\
1.85	0.848278900911186\\
1.86	0.847023458988006\\
1.87	0.84571385593074\\
1.88	0.844350399439792\\
1.89	0.842933399749413\\
1.9	0.841463169595909\\
1.91	0.839940024185812\\
1.92	0.838364281163989\\
1.93	0.836736260581729\\
1.94	0.835056284864765\\
1.95	0.833324678781283\\
1.96	0.831541769409874\\
1.97	0.829707886107465\\
1.98	0.827823360477212\\
1.99	0.825888526336374\\
2	0.823903719684145\\
2.01	0.821869278669477\\
2.02	0.819785543558875\\
2.03	0.817652856704168\\
2.04	0.815471562510272\\
2.05	0.813242007402935\\
2.06	0.810964539796463\\
2.07	0.808639510061447\\
2.08	0.806267270492476\\
2.09	0.80384817527584\\
2.1	0.801382580457242\\
2.11	0.798870843909497\\
2.12	0.79631332530024\\
2.13	0.793710386059633\\
2.14	0.79106238934808\\
2.15	0.788369700023951\\
2.16	0.785632684611312\\
2.17	0.782851711267672\\
2.18	0.780027149751744\\
2.19	0.777159371391219\\
2.2	0.774248749050563\\
2.21	0.771295657098836\\
2.22	0.768300471377528\\
2.23	0.765263569168427\\
2.24	0.762185329161516\\
2.25	0.75906613142289\\
2.26	0.755906357362715\\
2.27	0.752706389703216\\
2.28	0.749466612446704\\
2.29	0.746187410843637\\
2.3	0.742869171360725\\
2.31	0.739512281649079\\
2.32	0.736117130512396\\
2.33	0.7326841078752\\
2.34	0.729213604751128\\
2.35	0.725706013211264\\
2.36	0.722161726352529\\
2.37	0.718581138266123\\
2.38	0.714964644006026\\
2.39	0.711312639557556\\
2.4	0.707625521805986\\
2.41	0.703903688505228\\
2.42	0.700147538246577\\
2.43	0.69635747042752\\
2.44	0.692533885220619\\
2.45	0.688677183542463\\
2.46	0.684787767022684\\
2.47	0.680866037973056\\
2.48	0.676912399356667\\
2.49	0.672927254757169\\
2.5	0.668911008348102\\
2.51	0.664864064862307\\
2.52	0.66078682956142\\
2.53	0.656679708205446\\
2.54	0.652543107022426\\
2.55	0.648377432678187\\
2.56	0.644183092246188\\
2.57	0.639960493177452\\
2.58	0.635710043270596\\
2.59	0.631432150641953\\
2.6	0.627127223695795\\
2.61	0.62279567109465\\
2.62	0.618437901729723\\
2.63	0.614054324691421\\
2.64	0.609645349239972\\
2.65	0.605211384776163\\
2.66	0.600752840812176\\
2.67	0.596270126942532\\
2.68	0.591763652815153\\
2.69	0.587233828102528\\
2.7	0.582681062472993\\
2.71	0.578105765562136\\
2.72	0.573508346944302\\
2.73	0.568889216104229\\
2.74	0.564248782408799\\
2.75	0.559587455078911\\
2.76	0.554905643161472\\
2.77	0.550203755501519\\
2.78	0.545482200714465\\
2.79	0.540741387158463\\
2.8	0.535981722906912\\
2.81	0.531203615721081\\
2.82	0.526407473022872\\
2.83	0.521593701867713\\
2.84	0.516762708917579\\
2.85	0.51191490041416\\
2.86	0.507050682152153\\
2.87	0.502170459452704\\
2.88	0.497274637136974\\
2.89	0.492363619499865\\
2.9	0.487437810283867\\
2.91	0.482497612653064\\
2.92	0.477543429167275\\
2.93	0.472575661756347\\
2.94	0.467594711694585\\
2.95	0.462600979575344\\
2.96	0.457594865285754\\
2.97	0.452576767981611\\
2.98	0.447547086062403\\
2.99	0.442506217146504\\
3	0.437454558046514\\
3.01	0.43239250474475\\
3.02	0.427320452368901\\
3.03	0.422238795167835\\
3.04	0.417147926487565\\
3.05	0.412048238747376\\
3.06	0.406940123416107\\
3.07	0.4018239709886\\
3.08	0.396700170962305\\
3.09	0.391569111814056\\
3.1	0.386431180977004\\
3.11	0.381286764817715\\
3.12	0.376136248613441\\
3.13	0.37098001652955\\
3.14	0.365818451597128\\
3.15	0.360651935690749\\
3.16	0.355480849506413\\
3.17	0.350305572539655\\
3.18	0.345126483063829\\
3.19	0.339943958108558\\
3.2	0.33475837343836\\
3.21	0.329570103531448\\
3.22	0.324379521558705\\
3.23	0.319186999362832\\
3.24	0.313992907437673\\
3.25	0.308797614907718\\
3.26	0.303601489507782\\
3.27	0.298404897562862\\
3.28	0.293208203968176\\
3.29	0.288011772169376\\
3.3	0.282815964142948\\
3.31	0.277621140376785\\
3.32	0.272427659850951\\
3.33	0.267235880018617\\
3.34	0.262046156787188\\
3.35	0.256858844499609\\
3.36	0.251674295915857\\
3.37	0.246492862194614\\
3.38	0.241314892875131\\
3.39	0.236140735859271\\
3.4	0.230970737393742\\
3.41	0.225805242052519\\
3.42	0.220644592719442\\
3.43	0.215489130571018\\
3.44	0.210339195059397\\
3.45	0.205195123895541\\
3.46	0.200057253032587\\
3.47	0.19492591664939\\
3.48	0.189801447134264\\
3.49	0.184684175068904\\
3.5	0.179574429212511\\
3.51	0.174472536486093\\
3.52	0.169378821956971\\
3.53	0.164293608823465\\
3.54	0.159217218399778\\
3.55	0.154149970101073\\
3.56	0.149092181428734\\
3.57	0.144044167955831\\
3.58	0.139006243312769\\
3.59	0.133978719173134\\
3.6	0.12896190523973\\
3.61	0.123956109230813\\
3.62	0.118961636866513\\
3.63	0.113978791855457\\
3.64	0.109007875881576\\
3.65	0.104049188591118\\
3.66	0.099103027579848\\
3.67	0.0941696883804395\\
3.68	0.0892494644500695\\
3.69	0.0843426471582004\\
3.7	0.0794495257745599\\
3.71	0.0745703874573146\\
3.72	0.069705517241439\\
3.73	0.0648551980272781\\
3.74	0.0600197105693065\\
3.75	0.0551993334650802\\
3.76	0.0503943431443852\\
3.77	0.0456050138585794\\
3.78	0.0408316176701298\\
3.79	0.0360744244423447\\
3.8	0.0313337018292998\\
3.81	0.0266097152659596\\
3.82	0.0219027279584922\\
3.83	0.0172130008747801\\
3.84	0.0125407927351235\\
3.85	0.00788636000313897\\
3.86	0.00324995687685159\\
3.87	-0.00136816472001917\\
3.88	-0.00596775514657954\\
3.89	-0.0105485670530884\\
3.9	-0.0151103553890905\\
3.91	-0.0196528774113574\\
3.92	-0.0241758926916342\\
3.93	-0.0286791631241952\\
3.94	-0.0331624529332058\\
3.95	-0.0376255286798931\\
3.96	-0.0420681592695241\\
3.97	-0.0464901159581926\\
3.98	-0.0508911723594147\\
3.99	-0.0552711044505332\\
4	-0.0596296905789313\\
4.01	-0.0639667114680563\\
4.02	-0.0682819502232524\\
4.03	-0.0725751923374047\\
4.04	-0.0768462256963936\\
4.05	-0.0810948405843599\\
4.06	-0.0853208296887819\\
4.07	-0.0895239881053638\\
4.08	-0.0937041133427368\\
4.09	-0.0978610053269728\\
4.1	-0.10199446640591\\
4.11	-0.106104301353296\\
4.12	-0.110190317372738\\
4.13	-0.114252324101474\\
4.14	-0.118290133613956\\
4.15	-0.12230356042525\\
4.16	-0.126292421494248\\
4.17	-0.130256536226703\\
4.18	-0.134195726478075\\
4.19	-0.138109816556198\\
4.2	-0.141998633223763\\
4.21	-0.145862005700622\\
4.22	-0.149699765665908\\
4.23	-0.153511747259976\\
4.24	-0.157297787086169\\
4.25	-0.161057724212395\\
4.26	-0.164791400172532\\
4.27	-0.16849865896766\\
4.28	-0.172179347067102\\
4.29	-0.175833313409301\\
4.3	-0.179460409402516\\
4.31	-0.183060488925343\\
4.32	-0.186633408327058\\
4.33	-0.190179026427796\\
4.34	-0.193697204518544\\
4.35	-0.197187806360971\\
4.36	-0.200650698187079\\
4.37	-0.204085748698694\\
4.38	-0.207492829066768\\
4.39	-0.210871812930532\\
4.4	-0.214222576396464\\
4.41	-0.217544998037099\\
4.42	-0.220838958889663\\
4.43	-0.224104342454548\\
4.44	-0.227341034693618\\
4.45	-0.230548924028346\\
4.46	-0.233727901337794\\
4.47	-0.236877859956422\\
4.48	-0.239998695671741\\
4.49	-0.243090306721798\\
4.5	-0.246152593792502\\
4.51	-0.249185460014795\\
4.52	-0.252188810961653\\
4.53	-0.255162554644937\\
4.54	-0.258106601512081\\
4.55	-0.261020864442629\\
4.56	-0.263905258744609\\
4.57	-0.266759702150757\\
4.58	-0.269584114814581\\
4.59	-0.272378419306282\\
4.6	-0.275142540608508\\
4.61	-0.277876406111971\\
4.62	-0.280579945610902\\
4.63	-0.283253091298362\\
4.64	-0.285895777761405\\
4.65	-0.288507941976085\\
4.66	-0.291089523302329\\
4.67	-0.293640463478653\\
4.68	-0.296160706616737\\
4.69	-0.298650199195856\\
4.7	-0.301108890057168\\
4.71	-0.303536730397859\\
4.72	-0.305933673765145\\
4.73	-0.308299676050141\\
4.74	-0.310634695481579\\
4.75	-0.312938692619401\\
4.76	-0.315211630348201\\
4.77	-0.317453473870545\\
4.78	-0.319664190700143\\
4.79	-0.321843750654894\\
4.8	-0.3239921258498\\
4.81	-0.326109290689736\\
4.82	-0.328195221862105\\
4.83	-0.330249898329351\\
4.84	-0.332273301321344\\
4.85	-0.334265414327647\\
4.86	-0.33622622308964\\
4.87	-0.338155715592534\\
4.88	-0.340053882057249\\
4.89	-0.341920714932174\\
4.9	-0.343756208884802\\
4.91	-0.345560360793241\\
4.92	-0.347333169737613\\
4.93	-0.349074636991324\\
4.94	-0.350784766012219\\
4.95	-0.352463562433621\\
4.96	-0.354111034055257\\
4.97	-0.355727190834055\\
4.98	-0.357312044874848\\
4.99	-0.358865610420946\\
5	-0.360387903844607\\
5.01	-0.361878943637396\\
5.02	-0.363338750400429\\
5.03	-0.364767346834517\\
5.04	-0.366164757730194\\
5.05	-0.367531009957645\\
5.06	-0.368866132456528\\
5.07	-0.370170156225687\\
5.08	-0.371443114312772\\
5.09	-0.372685041803745\\
5.1	-0.373895975812296\\
5.11	-0.375075955469156\\
5.12	-0.376225021911309\\
5.13	-0.377343218271108\\
5.14	-0.378430589665302\\
5.15	-0.379487183183957\\
5.16	-0.380513047879289\\
5.17	-0.381508234754408\\
5.18	-0.382472796751964\\
5.19	-0.383406788742707\\
5.2	-0.384310267513956\\
5.21	-0.385183291757981\\
5.22	-0.386025922060298\\
5.23	-0.386838220887879\\
5.24	-0.387620252577279\\
5.25	-0.388372083322675\\
5.26	-0.389093781163827\\
5.27	-0.389785415973959\\
5.28	-0.390447059447556\\
5.29	-0.391078785088085\\
5.3	-0.391680668195643\\
5.31	-0.392252785854517\\
5.32	-0.392795216920682\\
5.33	-0.39330804200922\\
5.34	-0.39379134348166\\
5.35	-0.394245205433258\\
5.36	-0.394669713680201\\
5.37	-0.395064955746736\\
5.38	-0.395431020852246\\
5.39	-0.395767999898242\\
5.4	-0.396075985455302\\
5.41	-0.396355071749939\\
5.42	-0.396605354651411\\
5.43	-0.396826931658461\\
5.44	-0.397019901886006\\
5.45	-0.397184366051756\\
5.46	-0.397320426462784\\
5.47	-0.39742818700203\\
5.48	-0.397507753114758\\
5.49	-0.397559231794948\\
5.5	-0.397582731571639\\
5.51	-0.397578362495224\\
5.52	-0.397546236123684\\
5.53	-0.397486465508779\\
5.54	-0.397399165182183\\
5.55	-0.397284451141582\\
5.56	-0.397142440836711\\
5.57	-0.396973253155356\\
5.58	-0.396777008409308\\
5.59	-0.396553828320272\\
5.6	-0.396303836005737\\
5.61	-0.396027155964799\\
5.62	-0.395723914063954\\
5.63	-0.395394237522841\\
5.64	-0.395038254899957\\
5.65	-0.394656096078327\\
5.66	-0.394247892251146\\
5.67	-0.393813775907385\\
5.68	-0.393353880817355\\
5.69	-0.392868342018258\\
5.7	-0.392357295799685\\
5.71	-0.391820879689103\\
5.72	-0.391259232437303\\
5.73	-0.390672494003821\\
5.74	-0.390060805542339\\
5.75	-0.389424309386057\\
5.76	-0.388763149033036\\
5.77	-0.388077469131529\\
5.78	-0.387367415465282\\
5.79	-0.386633134938814\\
5.8	-0.385874775562686\\
5.81	-0.385092486438739\\
5.82	-0.384286417745329\\
5.83	-0.38345672072253\\
5.84	-0.382603547657335\\
5.85	-0.381727051868839\\
5.86	-0.380827387693401\\
5.87	-0.379904710469812\\
5.88	-0.378959176524431\\
5.89	-0.377990943156326\\
5.9	-0.377000168622406\\
5.91	-0.375987012122534\\
5.92	-0.374951633784646\\
5.93	-0.373894194649857\\
5.94	-0.372814856657568\\
5.95	-0.371713782630566\\
5.96	-0.37059113626012\\
5.97	-0.369447082091083\\
5.98	-0.368281785506986\\
5.99	-0.367095412715139\\
6	-0.365888130731728\\
6.01	-0.364660107366921\\
6.02	-0.363411511209975\\
6.03	-0.362142511614347\\
6.04	-0.360853278682812\\
6.05	-0.359543983252591\\
6.06	-0.358214796880481\\
6.07	-0.356865891828002\\
6.08	-0.355497441046543\\
6.09	-0.354109618162532\\
6.1	-0.352702597462609\\
6.11	-0.351276553878815\\
6.12	-0.349831662973795\\
6.13	-0.348368100926014\\
6.14	-0.346886044514995\\
6.15	-0.345385671106566\\
6.16	-0.343867158638132\\
6.17	-0.342330685603957\\
6.18	-0.340776431040478\\
6.19	-0.339204574511631\\
6.2	-0.337615296094198\\
6.21	-0.336008776363183\\
6.22	-0.334385196377206\\
6.23	-0.332744737663927\\
6.24	-0.331087582205488\\
6.25	-0.329413912423987\\
6.26	-0.327723911166979\\
6.27	-0.326017761693002\\
6.28	-0.324295647657136\\
6.29	-0.322557753096588\\
6.3	-0.320804262416311\\
6.31	-0.319035360374651\\
6.32	-0.317251232069034\\
6.33	-0.315452062921676\\
6.34	-0.313638038665338\\
6.35	-0.311809345329105\\
6.36	-0.309966169224214\\
6.37	-0.308108696929906\\
6.38	-0.306237115279326\\
6.39	-0.304351611345454\\
6.4	-0.302452372427084\\
6.41	-0.300539586034828\\
6.42	-0.298613439877183\\
6.43	-0.29667412184662\\
6.44	-0.294721820005723\\
6.45	-0.292756722573377\\
6.46	-0.290779017910993\\
6.47	-0.288788894508776\\
6.48	-0.286786540972051\\
6.49	-0.284772146007619\\
6.5	-0.282745898410176\\
6.51	-0.280707987048767\\
6.52	-0.278658600853301\\
6.53	-0.276597928801104\\
6.54	-0.274526159903529\\
6.55	-0.27244348319262\\
6.56	-0.270350087707818\\
6.57	-0.268246162482729\\
6.58	-0.266131896531939\\
6.59	-0.264007478837887\\
6.6	-0.261873098337791\\
6.61	-0.25972894391063\\
6.62	-0.257575204364177\\
6.63	-0.255412068422101\\
6.64	-0.253239724711112\\
6.65	-0.251058361748172\\
6.66	-0.248868167927767\\
6.67	-0.246669331509228\\
6.68	-0.244462040604127\\
6.69	-0.242246483163719\\
6.7	-0.240022846966453\\
6.71	-0.237791319605547\\
6.72	-0.235552088476617\\
6.73	-0.23330534076538\\
6.74	-0.23105126343541\\
6.75	-0.228790043215969\\
6.76	-0.226521866589891\\
6.77	-0.224246919781544\\
6.78	-0.221965388744848\\
6.79	-0.219677459151367\\
6.8	-0.217383316378465\\
6.81	-0.215083145497525\\
6.82	-0.21277713126225\\
6.83	-0.210465458097016\\
6.84	-0.20814831008531\\
6.85	-0.205825870958223\\
6.86	-0.203498324083029\\
6.87	-0.201165852451824\\
6.88	-0.198828638670238\\
6.89	-0.196486864946224\\
6.9	-0.194140713078916\\
6.91	-0.19179036444756\\
6.92	-0.189436000000518\\
6.93	-0.187077800244348\\
6.94	-0.18471594523296\\
6.95	-0.182350614556841\\
6.96	-0.179981987332359\\
6.97	-0.177610242191145\\
6.98	-0.175235557269546\\
6.99	-0.172858110198162\\
7	-0.170478078091451\\
7.01	-0.168095637537417\\
7.02	-0.16571096458738\\
7.03	-0.163324234745812\\
7.04	-0.160935622960266\\
7.05	-0.158545303611374\\
7.06	-0.156153450502928\\
7.07	-0.153760236852041\\
7.08	-0.151365835279392\\
7.09	-0.14897041779954\\
7.1	-0.146574155811333\\
7.11	-0.144177220088391\\
7.12	-0.14177978076967\\
7.13	-0.139382007350111\\
7.14	-0.136984068671368\\
7.15	-0.134586132912624\\
7.16	-0.132188367581485\\
7.17	-0.129790939504957\\
7.18	-0.127394014820513\\
7.19	-0.124997758967234\\
7.2	-0.122602336677043\\
7.21	-0.12020791196602\\
7.22	-0.117814648125799\\
7.23	-0.115422707715054\\
7.24	-0.113032252551068\\
7.25	-0.110643443701391\\
7.26	-0.108256441475577\\
7.27	-0.105871405417011\\
7.28	-0.103488494294824\\
7.29	-0.101107866095893\\
7.3	-0.0987296780169235\\
7.31	-0.0963540864566236\\
7.32	-0.0939812470079646\\
7.33	-0.091611314450527\\
7.34	-0.0892444427429347\\
7.35	-0.0868807850153767\\
7.36	-0.0845204935622169\\
7.37	-0.0821637198346913\\
7.38	-0.0798106144336934\\
7.39	-0.0774613271026476\\
7.4	-0.0751160067204718\\
7.41	-0.0727748012946273\\
7.42	-0.0704378579542581\\
7.43	-0.0681053229434188\\
7.44	-0.0657773416143913\\
7.45	-0.0634540584210902\\
7.46	-0.0611356169125581\\
7.47	-0.058822159726549\\
7.48	-0.0565138285832021\\
7.49	-0.0542107642788038\\
7.5	-0.0519131066796402\\
7.51	-0.0496209947159383\\
7.52	-0.0473345663758975\\
7.53	-0.04505395869981\\
7.54	-0.0427793077742715\\
7.55	-0.040510748726481\\
7.56	-0.0382484157186315\\
7.57	-0.0359924419423889\\
7.58	-0.0337429596134623\\
7.59	-0.0315000999662631\\
7.6	-0.0292639932486545\\
7.61	-0.0270347687167906\\
7.62	-0.0248125546300457\\
7.63	-0.022597478246033\\
7.64	-0.0203896658157138\\
7.65	-0.0181892425785958\\
7.66	-0.0159963327580221\\
7.67	-0.0138110595565491\\
7.68	-0.0116335451514148\\
7.69	-0.00946391069009652\\
7.7	-0.00730227628595856\\
7.71	-0.00514876101398905\\
7.72	-0.00300348290662675\\
7.73	-0.000866558949677156\\
7.74	0.0012618949216819\\
7.75	0.00338176382680536\\
7.76	0.00549293394339677\\
7.77	0.00759529251123497\\
7.78	0.0096887278358116\\
7.79	0.0117731292918798\\
7.8	0.013848387326914\\
7.81	0.0159143934644806\\
7.82	0.017971040307521\\
7.83	0.0200182215415447\\
7.84	0.0220558319377352\\
7.85	0.0240837673559673\\
7.86	0.026101924747736\\
7.87	0.0281102021589979\\
7.88	0.0301084987329244\\
7.89	0.0320967147125675\\
7.9	0.0340747514434382\\
7.91	0.0360425113759971\\
7.92	0.0379998980680588\\
7.93	0.0399468161871082\\
7.94	0.0418831715125308\\
7.95	0.0438088709377564\\
7.96	0.0457238224723159\\
7.97	0.0476279352438124\\
7.98	0.0495211194998062\\
7.99	0.051403286609614\\
8	0.0532743490660225\\
8.01	0.0551342204869168\\
8.02	0.0569828156168236\\
8.03	0.0588200503283694\\
8.04	0.0606458416236546\\
8.05	0.0624601076355425\\
8.06	0.0642627676288646\\
8.07	0.0660537420015421\\
8.08	0.0678329522856233\\
8.09	0.069600321148238\\
8.1	0.0713557723924689\\
8.11	0.0730992309581396\\
8.12	0.0748306229225208\\
8.13	0.0765498755009533\\
8.14	0.0782569170473901\\
8.15	0.0799516770548561\\
8.16	0.081634086155826\\
8.17	0.0833040761225224\\
8.18	0.0849615798671317\\
8.19	0.0866065314419401\\
8.2	0.08823886603939\\
8.21	0.0898585199920552\\
8.22	0.0914654307725377\\
8.23	0.0930595369932847\\
8.24	0.0946407784063269\\
8.25	0.0962090959029381\\
8.26	0.0977644315132167\\
8.27	0.0993067284055895\\
8.28	0.100835930886237\\
8.29	0.102351984398444\\
8.3	0.103854835521868\\
8.31	0.105344431971739\\
8.32	0.106820722597976\\
8.33	0.108283657384233\\
8.34	0.109733187446864\\
8.35	0.111169265033819\\
8.36	0.11259184352346\\
8.37	0.114000877423311\\
8.38	0.11539632236872\\
8.39	0.116778135121464\\
8.4	0.118146273568266\\
8.41	0.119500696719253\\
8.42	0.12084136470633\\
8.43	0.122168238781488\\
8.44	0.123481281315042\\
8.45	0.12478045579379\\
8.46	0.126065726819115\\
8.47	0.127337060105001\\
8.48	0.128594422475989\\
8.49	0.129837781865064\\
8.5	0.131067107311466\\
8.51	0.13228236895844\\
8.52	0.133483538050913\\
8.53	0.134670586933106\\
8.54	0.135843489046076\\
8.55	0.137002218925195\\
8.56	0.138146752197556\\
8.57	0.139277065579326\\
8.58	0.140393136873014\\
8.59	0.141494944964696\\
8.6	0.142582469821155\\
8.61	0.143655692486972\\
8.62	0.144714595081547\\
8.63	0.145759160796056\\
8.64	0.146789373890347\\
8.65	0.147805219689772\\
8.66	0.148806684581965\\
8.67	0.149793756013543\\
8.68	0.150766422486763\\
8.69	0.151724673556107\\
8.7	0.152668499824813\\
8.71	0.153597892941345\\
8.72	0.154512845595802\\
8.73	0.155413351516272\\
8.74	0.156299405465126\\
8.75	0.157171003235257\\
8.76	0.158028141646257\\
8.77	0.158870818540541\\
8.78	0.159699032779416\\
8.79	0.160512784239094\\
8.8	0.161312073806645\\
8.81	0.162096903375905\\
8.82	0.162867275843322\\
8.83	0.163623195103748\\
8.84	0.164364666046188\\
8.85	0.165091694549486\\
8.86	0.165804287477961\\
8.87	0.166502452676998\\
8.88	0.16718619896858\\
8.89	0.167855536146775\\
8.9	0.168510474973168\\
8.91	0.169151027172253\\
8.92	0.169777205426764\\
8.93	0.170389023372966\\
8.94	0.170986495595896\\
8.95	0.171569637624558\\
8.96	0.172138465927066\\
8.97	0.172692997905748\\
8.98	0.173233251892201\\
8.99	0.173759247142295\\
9	0.174271003831149\\
9.01	0.17476854304804\\
9.02	0.175251886791288\\
9.03	0.175721057963088\\
9.04	0.176176080364302\\
9.05	0.17661697868921\\
9.06	0.177043778520213\\
9.07	0.177456506322509\\
9.08	0.177855189438713\\
9.09	0.178239856083447\\
9.1	0.178610535337887\\
9.11	0.178967257144275\\
9.12	0.179310052300385\\
9.13	0.179638952453958\\
9.14	0.179953990097103\\
9.15	0.180255198560647\\
9.16	0.180542612008467\\
9.17	0.180816265431771\\
9.18	0.181076194643358\\
9.19	0.181322436271829\\
9.2	0.181555027755776\\
9.21	0.181774007337932\\
9.22	0.181979414059289\\
9.23	0.182171287753183\\
9.24	0.182349669039351\\
9.25	0.18251459931795\\
9.26	0.182666120763553\\
9.27	0.182804276319111\\
9.28	0.182929109689881\\
9.29	0.183040665337336\\
9.3	0.183138988473036\\
9.31	0.183224125052476\\
9.32	0.183296121768907\\
9.33	0.183355026047127\\
9.34	0.183400886037249\\
9.35	0.183433750608442\\
9.36	0.183453669342644\\
9.37	0.183460692528257\\
9.38	0.183454871153809\\
9.39	0.183436256901602\\
9.4	0.183404902141327\\
9.41	0.183360859923664\\
9.42	0.183304183973859\\
9.43	0.183234928685274\\
9.44	0.183153149112923\\
9.45	0.183058900966983\\
9.46	0.182952240606286\\
9.47	0.182833225031797\\
9.48	0.182701911880061\\
9.49	0.182558359416646\\
9.5	0.182402626529558\\
9.51	0.182234772722643\\
9.52	0.182054858108971\\
9.53	0.181862943404209\\
9.54	0.181659089919964\\
9.55	0.181443359557133\\
9.56	0.181215814799216\\
9.57	0.18097651870563\\
9.58	0.180725534905006\\
9.59	0.180462927588467\\
9.6	0.180188761502901\\
9.61	0.17990310194422\\
9.62	0.179606014750605\\
9.63	0.179297566295741\\
9.64	0.178977823482046\\
9.65	0.178646853733883\\
9.66	0.178304724990767\\
9.67	0.177951505700563\\
9.68	0.177587264812674\\
9.69	0.177212071771226\\
9.7	0.176825996508233\\
9.71	0.176429109436773\\
9.72	0.176021481444143\\
9.73	0.175603183885017\\
9.74	0.175174288574593\\
9.75	0.174734867781739\\
9.76	0.174284994222132\\
9.77	0.173824741051396\\
9.78	0.173354181858233\\
9.79	0.172873390657557\\
9.8	0.172382441883617\\
9.81	0.171881410383128\\
9.82	0.17137037140839\\
9.83	0.170849400610417\\
9.84	0.170318574032058\\
9.85	0.169777968101122\\
9.86	0.169227659623498\\
9.87	0.168667725776285\\
9.88	0.168098244100916\\
9.89	0.167519292496286\\
9.9	0.166930949211886\\
9.91	0.166333292840932\\
9.92	0.165726402313507\\
9.93	0.165110356889701\\
9.94	0.164485236152754\\
9.95	0.16385112000221\\
9.96	0.16320808864707\\
9.97	0.162556222598954\\
9.98	0.161895602665268\\
9.99	0.16122630994238\\
10	0.160548425808798\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.244498536203701\\
0.01	0.254473478068261\\
0.02	0.264398072702943\\
0.03	0.274271977229108\\
0.04	0.284094853512029\\
0.05	0.293866368157473\\
0.06	0.303586192508008\\
0.07	0.313254002639051\\
0.08	0.322869479354645\\
0.09	0.332432308182984\\
0.1	0.341942179371671\\
0.11	0.351398787882715\\
0.12	0.360801833387278\\
0.13	0.370151020260164\\
0.14	0.379446057574046\\
0.15	0.388686659093455\\
0.16	0.397872543268505\\
0.17	0.407003433228378\\
0.18	0.416079056774553\\
0.19	0.4250991463738\\
0.2	0.43406343915092\\
0.21	0.442971676881244\\
0.22	0.4518236059829\\
0.23	0.460618977508825\\
0.24	0.469357547138556\\
0.25	0.478039075169773\\
0.26	0.486663326509613\\
0.27	0.49523007066575\\
0.28	0.503739081737247\\
0.29	0.512190138405173\\
0.3	0.520583023923\\
0.31	0.528917526106768\\
0.32	0.537193437325025\\
0.33	0.545410554488557\\
0.34	0.553568679039879\\
0.35	0.561667616942523\\
0.36	0.569707178670097\\
0.37	0.57768717919514\\
0.38	0.585607437977753\\
0.39	0.593467778954023\\
0.4	0.601268030524238\\
0.41	0.609008025540893\\
0.42	0.616687601296482\\
0.43	0.6243065995111\\
0.44	0.631864866319827\\
0.45	0.639362252259919\\
0.46	0.6467986122578\\
0.47	0.654173805615848\\
0.48	0.661487695998994\\
0.49	0.668740151421126\\
0.5	0.675931044231291\\
0.51	0.68306025109972\\
0.52	0.690127653003653\\
0.53	0.697133135212982\\
0.54	0.704076587275711\\
0.55	0.710957903003223\\
0.56	0.717776980455378\\
0.57	0.724533721925422\\
0.58	0.731228033924722\\
0.59	0.737859827167319\\
0.6	0.744429016554317\\
0.61	0.750935521158089\\
0.62	0.757379264206318\\
0.63	0.763760173065866\\
0.64	0.770078179226476\\
0.65	0.776333218284314\\
0.66	0.782525229925338\\
0.67	0.788654157908509\\
0.68	0.794719950048849\\
0.69	0.800722558200327\\
0.7	0.806661938238604\\
0.71	0.812538050043607\\
0.72	0.818350857481967\\
0.73	0.824100328389293\\
0.74	0.829786434552301\\
0.75	0.835409151690801\\
0.76	0.84096845943953\\
0.77	0.846464341329844\\
0.78	0.851896784771275\\
0.79	0.857265781032934\\
0.8	0.862571325224791\\
0.81	0.867813416278807\\
0.82	0.872992056929938\\
0.83	0.878107253697003\\
0.84	0.883159016863419\\
0.85	0.888147360457816\\
0.86	0.893072302234511\\
0.87	0.897933863653868\\
0.88	0.902732069862528\\
0.89	0.907466949673519\\
0.9	0.912138535546245\\
0.91	0.916746863566357\\
0.92	0.921291973425508\\
0.93	0.92577390840099\\
0.94	0.930192715335265\\
0.95	0.934548444615375\\
0.96	0.938841150152253\\
0.97	0.943070889359914\\
0.98	0.947237723134554\\
0.99	0.951341715833534\\
1	0.955382935254268\\
1.01	0.959361452613003\\
1.02	0.963277342523513\\
1.03	0.967130682975682\\
1.04	0.970921555313999\\
1.05	0.97465004421596\\
1.06	0.978316237670377\\
1.07	0.981920226955594\\
1.08	0.985462106617618\\
1.09	0.988941974448166\\
1.1	0.99235993146262\\
1.11	0.995716081877906\\
1.12	0.999010533090287\\
1.13	1.00224339565308\\
1.14	1.00541478325429\\
1.15	1.00852481269418\\
1.16	1.01157360386274\\
1.17	1.01456127971714\\
1.18	1.01748796625901\\
1.19	1.02035379251178\\
1.2	1.02315889049785\\
1.21	1.02590339521573\\
1.22	1.02858744461715\\
1.23	1.03121117958402\\
1.24	1.03377474390543\\
1.25	1.03627828425454\\
1.26	1.03872195016539\\
1.27	1.0411058940097\\
1.28	1.0434302709736\\
1.29	1.0456952390343\\
1.3	1.04790095893671\\
1.31	1.05004759417003\\
1.32	1.05213531094427\\
1.33	1.05416427816672\\
1.34	1.0561346674184\\
1.35	1.05804665293046\\
1.36	1.05990041156054\\
1.37	1.06169612276904\\
1.38	1.06343396859548\\
1.39	1.06511413363466\\
1.4	1.06673680501291\\
1.41	1.06830217236427\\
1.42	1.06981042780659\\
1.43	1.0712617659177\\
1.44	1.07265638371147\\
1.45	1.07399448061384\\
1.46	1.07527625843891\\
1.47	1.07650192136491\\
1.48	1.07767167591019\\
1.49	1.07878573090922\\
1.5	1.07984429748851\\
1.51	1.08084758904255\\
1.52	1.08179582120973\\
1.53	1.08268921184824\\
1.54	1.08352798101195\\
1.55	1.08431235092632\\
1.56	1.08504254596423\\
1.57	1.08571879262187\\
1.58	1.08634131949459\\
1.59	1.08691035725271\\
1.6	1.08742613861744\\
1.61	1.08788889833666\\
1.62	1.08829887316077\\
1.63	1.08865630181857\\
1.64	1.08896142499307\\
1.65	1.08921448529735\\
1.66	1.08941572725041\\
1.67	1.08956539725303\\
1.68	1.08966374356365\\
1.69	1.08971101627423\\
1.7	1.08970746728614\\
1.71	1.08965335028607\\
1.72	1.08954892072193\\
1.73	1.08939443577878\\
1.74	1.08919015435478\\
1.75	1.08893633703716\\
1.76	1.08863324607816\\
1.77	1.08828114537107\\
1.78	1.08788030042626\\
1.79	1.08743097834715\\
1.8	1.08693344780638\\
1.81	1.08638797902183\\
1.82	1.08579484373277\\
1.83	1.08515431517599\\
1.84	1.08446666806201\\
1.85	1.08373217855126\\
1.86	1.08295112423033\\
1.87	1.08212378408823\\
1.88	1.08125043849274\\
1.89	1.0803313691667\\
1.9	1.07936685916442\\
1.91	1.07835719284809\\
1.92	1.07730265586425\\
1.93	1.07620353512028\\
1.94	1.07506011876092\\
1.95	1.0738726961449\\
1.96	1.07264155782151\\
1.97	1.07136699550733\\
1.98	1.0700493020629\\
1.99	1.06868877146953\\
2	1.06728569880607\\
2.01	1.0658403802258\\
2.02	1.06435311293338\\
2.03	1.06282419516173\\
2.04	1.06125392614916\\
2.05	1.05964260611635\\
2.06	1.05799053624355\\
2.07	1.05629801864773\\
2.08	1.05456535635985\\
2.09	1.05279285330214\\
2.1	1.0509808142655\\
2.11	1.04912954488689\\
2.12	1.04723935162683\\
2.13	1.04531054174697\\
2.14	1.04334342328768\\
2.15	1.04133830504573\\
2.16	1.03929549655207\\
2.17	1.03721530804958\\
2.18	1.03509805047104\\
2.19	1.03294403541697\\
2.2	1.03075357513376\\
2.21	1.02852698249167\\
2.22	1.02626457096307\\
2.23	1.0239666546006\\
2.24	1.02163354801555\\
2.25	1.0192655663562\\
2.26	1.0168630252863\\
2.27	1.01442624096358\\
2.28	1.0119555300184\\
2.29	1.00945120953242\\
2.3	1.0069135970174\\
2.31	1.00434301039399\\
2.32	1.00173976797073\\
2.33	0.999104188423031\\
2.34	0.996436590772283\\
2.35	0.993737294365025\\
2.36	0.991006618852223\\
2.37	0.98824488416861\\
2.38	0.985452410512133\\
2.39	0.982629518323468\\
2.4	0.979776528265635\\
2.41	0.976893761203695\\
2.42	0.973981538184543\\
2.43	0.971040180416781\\
2.44	0.968070009250691\\
2.45	0.965071346158293\\
2.46	0.9620445127135\\
2.47	0.958989830572363\\
2.48	0.955907621453409\\
2.49	0.952798207118075\\
2.5	0.949661909351239\\
2.51	0.946499049941839\\
2.52	0.9433099506636\\
2.53	0.940094933255848\\
2.54	0.936854319404424\\
2.55	0.933588430722704\\
2.56	0.930297588732704\\
2.57	0.926982114846299\\
2.58	0.923642330346533\\
2.59	0.920278556369032\\
2.6	0.916891113883522\\
2.61	0.913480323675443\\
2.62	0.910046506327672\\
2.63	0.906589982202347\\
2.64	0.903111071422789\\
2.65	0.899610093855542\\
2.66	0.8960873690925\\
2.67	0.892543216433159\\
2.68	0.888977954866958\\
2.69	0.885391903055736\\
2.7	0.881785379316298\\
2.71	0.878158701603078\\
2.72	0.87451218749092\\
2.73	0.870846154157967\\
2.74	0.867160918368651\\
2.75	0.863456796456802\\
2.76	0.859734104308863\\
2.77	0.855993157347212\\
2.78	0.852234270513604\\
2.79	0.848457758252713\\
2.8	0.844663934495797\\
2.81	0.840853112644465\\
2.82	0.837025605554567\\
2.83	0.833181725520187\\
2.84	0.829321784257755\\
2.85	0.825446092890274\\
2.86	0.821554961931657\\
2.87	0.81764870127118\\
2.88	0.813727620158054\\
2.89	0.809792027186105\\
2.9	0.805842230278575\\
2.91	0.801878536673037\\
2.92	0.797901252906427\\
2.93	0.793910684800194\\
2.94	0.78990713744556\\
2.95	0.785890915188908\\
2.96	0.781862321617279\\
2.97	0.777821659543989\\
2.98	0.773769230994365\\
2.99	0.769705337191602\\
3	0.765630278542731\\
3.01	0.761544354624711\\
3.02	0.757447864170643\\
3.03	0.753341105056097\\
3.04	0.749224374285558\\
3.05	0.745097967979003\\
3.06	0.740962181358579\\
3.07	0.736817308735424\\
3.08	0.732663643496585\\
3.09	0.728501478092074\\
3.1	0.724331104022038\\
3.11	0.720152811824049\\
3.12	0.715966891060515\\
3.13	0.711773630306216\\
3.14	0.707573317135958\\
3.15	0.703366238112345\\
3.16	0.699152678773684\\
3.17	0.694932923621999\\
3.18	0.690707256111172\\
3.19	0.68647595863521\\
3.2	0.682239312516623\\
3.21	0.67799759799494\\
3.22	0.67375109421533\\
3.23	0.669500079217356\\
3.24	0.665244829923852\\
3.25	0.660985622129914\\
3.26	0.65672273049202\\
3.27	0.652456428517273\\
3.28	0.648186988552759\\
3.29	0.643914681775039\\
3.3	0.639639778179751\\
3.31	0.635362546571347\\
3.32	0.631083254552939\\
3.33	0.62680216851628\\
3.34	0.622519553631861\\
3.35	0.61823567383913\\
3.36	0.613950791836838\\
3.37	0.609665169073501\\
3.38	0.605379065737989\\
3.39	0.601092740750239\\
3.4	0.596806451752084\\
3.41	0.592520455098209\\
3.42	0.588235005847229\\
3.43	0.583950357752885\\
3.44	0.579666763255368\\
3.45	0.57538447347276\\
3.46	0.5711037381926\\
3.47	0.566824805863569\\
3.48	0.562547923587299\\
3.49	0.5582733371103\\
3.5	0.554001290816015\\
3.51	0.549732027716989\\
3.52	0.545465789447162\\
3.53	0.541202816254285\\
3.54	0.536943346992453\\
3.55	0.532687619114761\\
3.56	0.528435868666081\\
3.57	0.524188330275956\\
3.58	0.519945237151619\\
3.59	0.515706821071126\\
3.6	0.511473312376618\\
3.61	0.50724493996769\\
3.62	0.503021931294889\\
3.63	0.49880451235333\\
3.64	0.494592907676428\\
3.65	0.490387340329746\\
3.66	0.486188031904972\\
3.67	0.481995202514004\\
3.68	0.477809070783157\\
3.69	0.47362985384749\\
3.7	0.469457767345242\\
3.71	0.4652930254124\\
3.72	0.461135840677369\\
3.73	0.456986424255769\\
3.74	0.452844985745341\\
3.75	0.448711733220977\\
3.76	0.44458687322986\\
3.77	0.440470610786722\\
3.78	0.436363149369217\\
3.79	0.432264690913408\\
3.8	0.428175435809373\\
3.81	0.424095582896917\\
3.82	0.420025329461409\\
3.83	0.415964871229726\\
3.84	0.411914402366307\\
3.85	0.407874115469332\\
3.86	0.403844201567001\\
3.87	0.399824850113935\\
3.88	0.395816248987684\\
3.89	0.391818584485348\\
3.9	0.387832041320311\\
3.91	0.383856802619081\\
3.92	0.379893049918249\\
3.93	0.375940963161552\\
3.94	0.372000720697048\\
3.95	0.3680724992744\\
3.96	0.364156474042267\\
3.97	0.360252818545812\\
3.98	0.35636170472431\\
3.99	0.352483302908864\\
4	0.348617781820236\\
4.01	0.34476530856678\\
4.02	0.340926048642478\\
4.03	0.337100165925093\\
4.04	0.333287822674418\\
4.05	0.329489179530636\\
4.06	0.325704395512783\\
4.07	0.321933628017315\\
4.08	0.318177032816783\\
4.09	0.314434764058607\\
4.1	0.310706974263959\\
4.11	0.30699381432674\\
4.12	0.303295433512671\\
4.13	0.299611979458476\\
4.14	0.295943598171171\\
4.15	0.292290434027457\\
4.16	0.288652629773207\\
4.17	0.285030326523056\\
4.18	0.281423663760093\\
4.19	0.277832779335652\\
4.2	0.274257809469194\\
4.21	0.270698888748302\\
4.22	0.267156150128755\\
4.23	0.263629724934718\\
4.24	0.260119742859014\\
4.25	0.256626331963501\\
4.26	0.253149618679544\\
4.27	0.249689727808574\\
4.28	0.246246782522753\\
4.29	0.242820904365729\\
4.3	0.239412213253479\\
4.31	0.236020827475253\\
4.32	0.232646863694608\\
4.33	0.229290436950535\\
4.34	0.225951660658673\\
4.35	0.22263064661262\\
4.36	0.219327504985331\\
4.37	0.216042344330609\\
4.38	0.21277527158468\\
4.39	0.209526392067866\\
4.4	0.206295809486336\\
4.41	0.203083625933952\\
4.42	0.199889941894199\\
4.43	0.196714856242205\\
4.44	0.193558466246842\\
4.45	0.19042086757292\\
4.46	0.187302154283456\\
4.47	0.184202418842039\\
4.48	0.181121752115268\\
4.49	0.178060243375284\\
4.5	0.175017980302376\\
4.51	0.171995048987672\\
4.52	0.168991533935916\\
4.53	0.166007518068318\\
4.54	0.163043082725495\\
4.55	0.16009830767048\\
4.56	0.157173271091819\\
4.57	0.154268049606746\\
4.58	0.151382718264429\\
4.59	0.148517350549307\\
4.6	0.14567201838449\\
4.61	0.142846792135241\\
4.62	0.14004174061254\\
4.63	0.137256931076713\\
4.64	0.134492429241143\\
4.65	0.131748299276048\\
4.66	0.129024603812344\\
4.67	0.126321403945569\\
4.68	0.123638759239884\\
4.69	0.120976727732149\\
4.7	0.118335365936063\\
4.71	0.115714728846382\\
4.72	0.113114869943202\\
4.73	0.110535841196311\\
4.74	0.107977693069615\\
4.75	0.105440474525625\\
4.76	0.102924233030014\\
4.77	0.100429014556247\\
4.78	0.0979548635902674\\
4.79	0.0955018231352535\\
4.8	0.0930699347164427\\
4.81	0.0906592383860156\\
4.82	0.0882697727280463\\
4.83	0.0859015748635154\\
4.84	0.0835546804553854\\
4.85	0.0812291237137382\\
4.86	0.0789249374009741\\
4.87	0.0766421528370708\\
4.88	0.0743807999049038\\
4.89	0.0721409070556246\\
4.9	0.0699225013140993\\
4.91	0.0677256082844047\\
4.92	0.0655502521553817\\
4.93	0.0633964557062467\\
4.94	0.0612642403122583\\
4.95	0.0591536259504407\\
4.96	0.0570646312053613\\
4.97	0.0549972732749637\\
4.98	0.0529515679764543\\
4.99	0.0509275297522417\\
5	0.0489251716759294\\
5.01	0.0469445054583602\\
5.02	0.0449855414537122\\
5.03	0.0430482886656456\\
5.04	0.0411327547534993\\
5.05	0.0392389460385374\\
5.06	0.0373668675102445\\
5.07	0.0355165228326698\\
5.08	0.0336879143508177\\
5.09	0.0318810430970868\\
5.1	0.0300959087977546\\
5.11	0.0283325098795081\\
5.12	0.0265908434760196\\
5.13	0.0248709054345676\\
5.14	0.0231726903227008\\
5.15	0.0214961914349463\\
5.16	0.0198414007995596\\
5.17	0.018208309185318\\
5.18	0.0165969061083542\\
5.19	0.0150071798390315\\
5.2	0.0134391174088593\\
5.21	0.0118927046174476\\
5.22	0.0103679260395016\\
5.23	0.00886476503185391\\
5.24	0.00738320374053456\\
5.25	0.00592322310787882\\
5.26	0.0044848028796711\\
5.27	0.00306792161232491\\
5.28	0.00167255668009847\\
5.29	0.000298684282344669\\
5.3	-0.00105372054920444\\
5.31	-0.00238468394311986\\
5.32	-0.00369423318092477\\
5.33	-0.00498239668971134\\
5.34	-0.00624920403472592\\
5.35	-0.00749468591192284\\
5.36	-0.00871887414048791\\
5.37	-0.00992180165533199\\
5.38	-0.011103502499555\\
5.39	-0.0122640118168814\\
5.4	-0.0134033658440673\\
5.41	-0.0145216019032805\\
5.42	-0.0156187583944529\\
5.43	-0.0166948747876071\\
5.44	-0.017749991615157\\
5.45	-0.0187841504641832\\
5.46	-0.0197973939686837\\
5.47	-0.0207897658018009\\
5.48	-0.0217613106680254\\
5.49	-0.0227120742953756\\
5.5	-0.0236421034275568\\
5.51	-0.0245514458160977\\
5.52	-0.0254401502124657\\
5.53	-0.0263082663601622\\
5.54	-0.0271558449867974\\
5.55	-0.0279829377961461\\
5.56	-0.0287895974601845\\
5.57	-0.0295758776111093\\
5.58	-0.0303418328333381\\
5.59	-0.0310875186554934\\
5.6	-0.0318129915423705\\
5.61	-0.0325183088868883\\
5.62	-0.0332035290020255\\
5.63	-0.0338687111127421\\
5.64	-0.0345139153478855\\
5.65	-0.0351392027320844\\
5.66	-0.0357446351776284\\
5.67	-0.0363302754763352\\
5.68	-0.0368961872914063\\
5.69	-0.0374424351492701\\
5.7	-0.0379690844314151\\
5.71	-0.0384762013662121\\
5.72	-0.0389638530207265\\
5.73	-0.0394321072925214\\
5.74	-0.0398810329014516\\
5.75	-0.0403106993814501\\
5.76	-0.0407211770723056\\
5.77	-0.0411125371114336\\
5.78	-0.0414848514256411\\
5.79	-0.0418381927228841\\
5.8	-0.0421726344840204\\
5.81	-0.0424882509545568\\
5.82	-0.0427851171363916\\
5.83	-0.0430633087795537\\
5.84	-0.0433229023739372\\
5.85	-0.0435639751410336\\
5.86	-0.0437866050256613\\
5.87	-0.0439908706876926\\
5.88	-0.0441768514937802\\
5.89	-0.0443446275090815\\
5.9	-0.0444942794889832\\
5.91	-0.0446258888708253\\
5.92	-0.0447395377656261\\
5.93	-0.0448353089498077\\
5.94	-0.0449132858569233\\
5.95	-0.0449735525693858\\
5.96	-0.0450161938101998\\
5.97	-0.0450412949346959\\
5.98	-0.0450489419222679\\
5.99	-0.0450392213681153\\
6	-0.0450122204749883\\
6.01	-0.0449680270449394\\
6.02	-0.0449067294710787\\
6.03	-0.0448284167293361\\
6.04	-0.0447331783702292\\
6.05	-0.044621104510638\\
6.06	-0.0444922858255861\\
6.07	-0.0443468135400311\\
6.08	-0.0441847794206609\\
6.09	-0.0440062757677005\\
6.1	-0.0438113954067259\\
6.11	-0.0436002316804891\\
6.12	-0.0433728784407519\\
6.13	-0.0431294300401296\\
6.14	-0.0428699813239468\\
6.15	-0.0425946276221032\\
6.16	-0.0423034647409511\\
6.17	-0.0419965889551851\\
6.18	-0.0416740969997447\\
6.19	-0.0413360860617285\\
6.2	-0.0409826537723229\\
6.21	-0.0406138981987438\\
6.22	-0.0402299178361928\\
6.23	-0.0398308115998271\\
6.24	-0.0394166788167458\\
6.25	-0.0389876192179897\\
6.26	-0.0385437329305584\\
6.27	-0.0380851204694423\\
6.28	-0.0376118827296723\\
6.29	-0.0371241209783852\\
6.3	-0.0366219368469073\\
6.31	-0.0361054323228553\\
6.32	-0.0355747097422552\\
6.33	-0.0350298717816801\\
6.34	-0.0344710214504063\\
6.35	-0.0338982620825888\\
6.36	-0.0333116973294565\\
6.37	-0.0327114311515273\\
6.38	-0.0320975678108436\\
6.39	-0.0314702118632279\\
6.4	-0.0308294681505606\\
6.41	-0.0301754417930777\\
6.42	-0.0295082381816918\\
6.43	-0.0288279629703339\\
6.44	-0.0281347220683186\\
6.45	-0.0274286216327315\\
6.46	-0.0267097680608398\\
6.47	-0.025978267982527\\
6.48	-0.0252342282527503\\
6.49	-0.0244777559440233\\
6.5	-0.0237089583389224\\
6.51	-0.0229279429226183\\
6.52	-0.0221348173754325\\
6.53	-0.0213296895654195\\
6.54	-0.0205126675409743\\
6.55	-0.0196838595234667\\
6.56	-0.018843373899901\\
6.57	-0.0179913192156033\\
6.58	-0.0171278041669354\\
6.59	-0.0162529375940359\\
6.6	-0.0153668284735891\\
6.61	-0.0144695859116218\\
6.62	-0.013561319136328\\
6.63	-0.0126421374909227\\
6.64	-0.0117121504265235\\
6.65	-0.0107714674950622\\
6.66	-0.00982019834222517\\
6.67	-0.00885845270042343\\
6.68	-0.00788634038179267\\
6.69	-0.00690397127122336\\
6.7	-0.0059114553194213\\
6.71	-0.00490890253599879\\
6.72	-0.00389642298259676\\
6.73	-0.00287412676603815\\
6.74	-0.00184212403151257\\
6.75	-0.000800524955792886\\
6.76	0.000250560259516475\\
6.77	0.00131102139469888\\
6.78	0.00238074821861251\\
6.79	0.00345963049534459\\
6.8	0.00454755799083295\\
6.81	0.00564442047945413\\
6.82	0.00675010775057835\\
6.83	0.00786450961509094\\
6.84	0.00898751591187966\\
6.85	0.0101190165142883\\
6.86	0.0112589013365358\\
6.87	0.0124070603401013\\
6.88	0.0135633835400737\\
6.89	0.0147277610114674\\
6.9	0.0159000828955022\\
6.91	0.017080239405848\\
6.92	0.0182681208348345\\
6.93	0.0194636175596245\\
6.94	0.020666620048352\\
6.95	0.0218770188662239\\
6.96	0.0230947046815854\\
6.97	0.0243195682719493\\
6.98	0.0255515005299882\\
6.99	0.0267903924694904\\
7	0.0280361352312785\\
7.01	0.0292886200890914\\
7.02	0.0305477384554282\\
7.03	0.0318133818873553\\
7.04	0.0330854420922755\\
7.05	0.0343638109336599\\
7.06	0.0356483804367411\\
7.07	0.0369390427941687\\
7.08	0.0382356903716267\\
7.09	0.0395382157134125\\
7.1	0.040846511547977\\
7.11	0.0421604707934266\\
7.12	0.0434799865629859\\
7.13	0.044804952170422\\
7.14	0.046135261135429\\
7.15	0.0474708071889743\\
7.16	0.0488114842786047\\
7.17	0.0501571865737137\\
7.18	0.0515078084707686\\
7.19	0.0528632445984987\\
7.2	0.0542233898230435\\
7.21	0.0555881392530602\\
7.22	0.0569573882447924\\
7.23	0.0583310324070983\\
7.24	0.0597089676064382\\
7.25	0.061091089971822\\
7.26	0.062477295899717\\
7.27	0.0638674820589142\\
7.28	0.0652615453953543\\
7.29	0.0666593831369137\\
7.3	0.0680608927981486\\
7.31	0.0694659721849995\\
7.32	0.070874519399454\\
7.33	0.0722864328441687\\
7.34	0.0737016112270507\\
7.35	0.0751199535657966\\
7.36	0.0765413591923921\\
7.37	0.077965727757569\\
7.38	0.0793929592352215\\
7.39	0.0808229539267809\\
7.4	0.0822556124655488\\
7.41	0.0836908358209894\\
7.42	0.0851285253029794\\
7.43	0.0865685825660171\\
7.44	0.0880109096133894\\
7.45	0.0894554088012975\\
7.46	0.0909019828429405\\
7.47	0.0923505348125574\\
7.48	0.0938009681494277\\
7.49	0.0952531866618299\\
7.5	0.0967070945309577\\
7.51	0.0981625963147955\\
7.52	0.0996195969519509\\
7.53	0.101078001765446\\
7.54	0.102537716466466\\
7.55	0.103998647158067\\
7.56	0.105460700338841\\
7.57	0.106923782906541\\
7.58	0.108387802161657\\
7.59	0.109852665810963\\
7.6	0.111318281971008\\
7.61	0.112784559171573\\
7.62	0.114251406359089\\
7.63	0.115718732900002\\
7.64	0.117186448584106\\
7.65	0.118654463627831\\
7.66	0.120122688677485\\
7.67	0.121591034812465\\
7.68	0.123059413548411\\
7.69	0.124527736840331\\
7.7	0.125995917085676\\
7.71	0.127463867127379\\
7.72	0.128931500256849\\
7.73	0.130398730216922\\
7.74	0.131865471204773\\
7.75	0.133331637874786\\
7.76	0.13479714534138\\
7.77	0.136261909181798\\
7.78	0.137725845438846\\
7.79	0.139188870623602\\
7.8	0.140650901718073\\
7.81	0.142111856177817\\
7.82	0.143571651934519\\
7.83	0.145030207398531\\
7.84	0.146487441461367\\
7.85	0.147943273498156\\
7.86	0.149397623370057\\
7.87	0.150850411426631\\
7.88	0.15230155850817\\
7.89	0.153750985947991\\
7.9	0.155198615574682\\
7.91	0.156644369714312\\
7.92	0.158088171192599\\
7.93	0.159529943337035\\
7.94	0.160969609978973\\
7.95	0.162407095455673\\
7.96	0.163842324612307\\
7.97	0.165275222803926\\
7.98	0.16670571589738\\
7.99	0.168133730273206\\
8	0.169559192827469\\
8.01	0.170982030973569\\
8.02	0.172402172644005\\
8.03	0.173819546292095\\
8.04	0.175234080893667\\
8.05	0.176645705948699\\
8.06	0.178054351482924\\
8.07	0.1794599480494\\
8.08	0.180862426730031\\
8.09	0.182261719137059\\
8.1	0.183657757414508\\
8.11	0.185050474239595\\
8.12	0.186439802824101\\
8.13	0.187825676915698\\
8.14	0.189208030799247\\
8.15	0.190586799298047\\
8.16	0.191961917775052\\
8.17	0.19333332213405\\
8.18	0.194700948820799\\
8.19	0.196064734824127\\
8.2	0.197424617676999\\
8.21	0.198780535457537\\
8.22	0.200132426790011\\
8.23	0.201480230845784\\
8.24	0.202823887344229\\
8.25	0.204163336553598\\
8.26	0.205498519291865\\
8.27	0.206829376927523\\
8.28	0.208155851380347\\
8.29	0.209477885122123\\
8.3	0.210795421177335\\
8.31	0.212108403123821\\
8.32	0.213416775093389\\
8.33	0.214720481772397\\
8.34	0.216019468402299\\
8.35	0.217313680780152\\
8.36	0.218603065259091\\
8.37	0.219887568748765\\
8.38	0.22116713871574\\
8.39	0.222441723183864\\
8.4	0.223711270734598\\
8.41	0.224975730507315\\
8.42	0.226235052199559\\
8.43	0.227489186067272\\
8.44	0.228738082924987\\
8.45	0.229981694145986\\
8.46	0.231219971662422\\
8.47	0.232452867965409\\
8.48	0.233680336105078\\
8.49	0.2349023296906\\
8.5	0.236118802890173\\
8.51	0.237329710430974\\
8.52	0.238535007599087\\
8.53	0.239734650239387\\
8.54	0.240928594755395\\
8.55	0.242116798109106\\
8.56	0.243299217820774\\
8.57	0.244475811968673\\
8.58	0.245646539188822\\
8.59	0.246811358674678\\
8.6	0.247970230176802\\
8.61	0.249123114002484\\
8.62	0.250269971015345\\
8.63	0.251410762634904\\
8.64	0.252545450836114\\
8.65	0.253673998148869\\
8.66	0.254796367657477\\
8.67	0.255912523000105\\
8.68	0.257022428368193\\
8.69	0.258126048505838\\
8.7	0.259223348709148\\
8.71	0.260314294825563\\
8.72	0.261398853253154\\
8.73	0.262476990939882\\
8.74	0.263548675382839\\
8.75	0.264613874627453\\
8.76	0.265672557266663\\
8.77	0.26672469244007\\
8.78	0.267770249833058\\
8.79	0.268809199675886\\
8.8	0.269841512742752\\
8.81	0.270867160350827\\
8.82	0.271886114359267\\
8.83	0.272898347168194\\
8.84	0.273903831717645\\
8.85	0.274902541486506\\
8.86	0.275894450491405\\
8.87	0.276879533285588\\
8.88	0.277857764957769\\
8.89	0.278829121130942\\
8.9	0.279793577961184\\
8.91	0.280751112136417\\
8.92	0.281701700875155\\
8.93	0.282645321925218\\
8.94	0.283581953562424\\
8.95	0.28451157458926\\
8.96	0.285434164333516\\
8.97	0.286349702646912\\
8.98	0.287258169903683\\
8.99	0.28815954699915\\
9	0.289053815348266\\
9.01	0.289940956884135\\
9.02	0.29082095405651\\
9.03	0.291693789830264\\
9.04	0.292559447683844\\
9.05	0.293417911607698\\
9.06	0.294269166102676\\
9.07	0.295113196178416\\
9.08	0.295949987351699\\
9.09	0.296779525644794\\
9.1	0.297601797583764\\
9.11	0.298416790196768\\
9.12	0.299224491012327\\
9.13	0.30002488805758\\
9.14	0.300817969856509\\
9.15	0.301603725428151\\
9.16	0.302382144284785\\
9.17	0.303153216430101\\
9.18	0.303916932357343\\
9.19	0.304673283047442\\
9.2	0.305422259967121\\
9.21	0.306163855066981\\
9.22	0.306898060779572\\
9.23	0.307624870017441\\
9.24	0.308344276171164\\
9.25	0.309056273107353\\
9.26	0.309760855166654\\
9.27	0.310458017161719\\
9.28	0.311147754375161\\
9.29	0.311830062557495\\
9.3	0.312504937925058\\
9.31	0.31317237715791\\
9.32	0.313832377397723\\
9.33	0.314484936245648\\
9.34	0.315130051760167\\
9.35	0.31576772245493\\
9.36	0.316397947296569\\
9.37	0.317020725702506\\
9.38	0.317636057538739\\
9.39	0.318243943117608\\
9.4	0.318844383195555\\
9.41	0.319437378970862\\
9.42	0.320022932081376\\
9.43	0.320601044602217\\
9.44	0.321171719043476\\
9.45	0.321734958347892\\
9.46	0.32229076588852\\
9.47	0.322839145466383\\
9.48	0.32338010130811\\
9.49	0.323913638063559\\
9.5	0.324439760803428\\
9.51	0.324958475016855\\
9.52	0.325469786608999\\
9.53	0.325973701898614\\
9.54	0.326470227615609\\
9.55	0.326959370898591\\
9.56	0.327441139292401\\
9.57	0.327915540745639\\
9.58	0.32838258360817\\
9.59	0.328842276628627\\
9.6	0.329294628951896\\
9.61	0.329739650116591\\
9.62	0.330177350052526\\
9.63	0.330607739078159\\
9.64	0.331030827898048\\
9.65	0.331446627600276\\
9.66	0.331855149653876\\
9.67	0.332256405906248\\
9.68	0.332650408580561\\
9.69	0.333037170273144\\
9.7	0.333416703950877\\
9.71	0.333789022948563\\
9.72	0.334154140966295\\
9.73	0.334512072066814\\
9.74	0.334862830672862\\
9.75	0.335206431564519\\
9.76	0.335542889876538\\
9.77	0.33587222109567\\
9.78	0.336194441057981\\
9.79	0.336509565946166\\
9.8	0.336817612286844\\
9.81	0.33711859694786\\
9.82	0.337412537135572\\
9.83	0.33769945039213\\
9.84	0.337979354592757\\
9.85	0.338252267943011\\
9.86	0.338518208976055\\
9.87	0.338777196549908\\
9.88	0.339029249844698\\
9.89	0.339274388359909\\
9.9	0.339512631911621\\
9.91	0.339744000629742\\
9.92	0.339968514955243\\
9.93	0.340186195637377\\
9.94	0.340397063730905\\
9.95	0.340601140593309\\
9.96	0.340798447882006\\
9.97	0.340989007551555\\
9.98	0.341172841850858\\
9.99	0.341349973320367\\
10	0.341520424789275\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.244498536203701\\
0.01	-0.234523594339141\\
0.02	-0.224598999704458\\
0.03	-0.214725095178293\\
0.04	-0.204902218895372\\
0.05	-0.195130704249928\\
0.06	-0.185410879899393\\
0.07	-0.175743069768351\\
0.08	-0.166127593052756\\
0.09	-0.156564764224417\\
0.1	-0.147054893035731\\
0.11	-0.137598284524687\\
0.12	-0.128195239020123\\
0.13	-0.118846052147237\\
0.14	-0.109551014833355\\
0.15	-0.100310413313946\\
0.16	-0.0911245291388958\\
0.17	-0.0819936391790236\\
0.18	-0.0729180156328482\\
0.19	-0.0638979260336009\\
0.2	-0.0549336332564815\\
0.21	-0.0460253955261568\\
0.22	-0.0371734664245013\\
0.23	-0.0283780948985759\\
0.24	-0.0196395252688448\\
0.25	-0.0109579972376279\\
0.26	-0.00233374589778834\\
0.27	0.0062329982583488\\
0.28	0.0147420093298456\\
0.29	0.0231930659977721\\
0.3	0.0315859515155993\\
0.31	0.0399204536993664\\
0.32	0.0481963649176242\\
0.33	0.056413482081156\\
0.34	0.0645716066324783\\
0.35	0.0726705445351217\\
0.36	0.0807101062626961\\
0.37	0.0886901067877391\\
0.38	0.0966103655703517\\
0.39	0.104470706546622\\
0.4	0.112270958116837\\
0.41	0.120010953133492\\
0.42	0.127690528889081\\
0.43	0.135309527103699\\
0.44	0.142867793912426\\
0.45	0.150365179852518\\
0.46	0.157801539850399\\
0.47	0.165176733208446\\
0.48	0.172490623591593\\
0.49	0.179743079013725\\
0.5	0.18693397182389\\
0.51	0.194063178692319\\
0.52	0.201130580596252\\
0.53	0.208136062805581\\
0.54	0.215079514868309\\
0.55	0.221960830595821\\
0.56	0.228779908047977\\
0.57	0.235536649518021\\
0.58	0.242230961517321\\
0.59	0.248862754759918\\
0.6	0.255431944146916\\
0.61	0.261938448750688\\
0.62	0.268382191798917\\
0.63	0.274763100658464\\
0.64	0.281081106819075\\
0.65	0.287336145876913\\
0.66	0.293528157517937\\
0.67	0.299657085501108\\
0.68	0.305722877641448\\
0.69	0.311725485792926\\
0.7	0.317664865831202\\
0.71	0.323540977636206\\
0.72	0.329353785074566\\
0.73	0.335103255981892\\
0.74	0.3407893621449\\
0.75	0.3464120792834\\
0.76	0.351971387032129\\
0.77	0.357467268922443\\
0.78	0.362899712363874\\
0.79	0.368268708625533\\
0.8	0.373574252817389\\
0.81	0.378816343871406\\
0.82	0.383994984522537\\
0.83	0.389110181289602\\
0.84	0.394161944456018\\
0.85	0.399150288050415\\
0.86	0.40407522982711\\
0.87	0.408936791246467\\
0.88	0.413734997455127\\
0.89	0.418469877266118\\
0.9	0.423141463138844\\
0.91	0.427749791158956\\
0.92	0.432294901018107\\
0.93	0.436776835993589\\
0.94	0.441195642927864\\
0.95	0.445551372207974\\
0.96	0.449844077744852\\
0.97	0.454073816952513\\
0.98	0.458240650727153\\
0.99	0.462344643426133\\
1	0.466385862846866\\
1.01	0.470364380205602\\
1.02	0.474280270116112\\
1.03	0.478133610568281\\
1.04	0.481924482906598\\
1.05	0.485652971808559\\
1.06	0.489319165262976\\
1.07	0.492923154548193\\
1.08	0.496465034210217\\
1.09	0.499944902040765\\
1.1	0.503362859055219\\
1.11	0.506719009470505\\
1.12	0.510013460682886\\
1.13	0.513246323245678\\
1.14	0.516417710846889\\
1.15	0.519527740286778\\
1.16	0.522576531455344\\
1.17	0.525564207309738\\
1.18	0.528490893851609\\
1.19	0.53135672010438\\
1.2	0.534161818090448\\
1.21	0.536906322808332\\
1.22	0.539590372209746\\
1.23	0.542214107176616\\
1.24	0.544777671498031\\
1.25	0.54728121184714\\
1.26	0.549724877757987\\
1.27	0.552108821602297\\
1.28	0.554433198566197\\
1.29	0.556698166626896\\
1.3	0.55890388652931\\
1.31	0.561050521762634\\
1.32	0.563138238536872\\
1.33	0.565167205759319\\
1.34	0.567137595010999\\
1.35	0.569049580523062\\
1.36	0.570903339153135\\
1.37	0.572699050361643\\
1.38	0.574436896188081\\
1.39	0.57611706122726\\
1.4	0.577739732605512\\
1.41	0.579305099956865\\
1.42	0.580813355399188\\
1.43	0.582264693510303\\
1.44	0.583659311304067\\
1.45	0.58499740820644\\
1.46	0.586279186031509\\
1.47	0.587504848957505\\
1.48	0.588674603502789\\
1.49	0.589788658501822\\
1.5	0.590847225081113\\
1.51	0.591850516635153\\
1.52	0.592798748802331\\
1.53	0.593692139440836\\
1.54	0.594530908604548\\
1.55	0.595315278518916\\
1.56	0.596045473556828\\
1.57	0.596721720214471\\
1.58	0.597344247087184\\
1.59	0.59791328484531\\
1.6	0.598429066210041\\
1.61	0.598891825929255\\
1.62	0.599301800753369\\
1.63	0.599659229411171\\
1.64	0.599964352585672\\
1.65	0.600217412889951\\
1.66	0.600418654843009\\
1.67	0.600568324845632\\
1.68	0.600666671156253\\
1.69	0.600713943866832\\
1.7	0.600710394878741\\
1.71	0.600656277878668\\
1.72	0.600551848314524\\
1.73	0.600397363371374\\
1.74	0.600193081947378\\
1.75	0.599939264629754\\
1.76	0.599636173670755\\
1.77	0.599284072963673\\
1.78	0.598883228018855\\
1.79	0.598433905939751\\
1.8	0.597936375398981\\
1.81	0.59739090661443\\
1.82	0.596797771325365\\
1.83	0.596157242768588\\
1.84	0.595469595654608\\
1.85	0.594735106143857\\
1.86	0.593954051822924\\
1.87	0.593126711680831\\
1.88	0.59225336608534\\
1.89	0.591334296759299\\
1.9	0.590369786757018\\
1.91	0.589360120440691\\
1.92	0.588305583456853\\
1.93	0.587206462712879\\
1.94	0.586063046353521\\
1.95	0.584875623737496\\
1.96	0.583644485414109\\
1.97	0.582369923099928\\
1.98	0.581052229655502\\
1.99	0.579691699062127\\
2	0.578288626398664\\
2.01	0.576843307818402\\
2.02	0.575356040525976\\
2.03	0.573827122754333\\
2.04	0.572256853741759\\
2.05	0.570645533708951\\
2.06	0.56899346383615\\
2.07	0.567300946240331\\
2.08	0.565568283952449\\
2.09	0.563795780894743\\
2.1	0.561983741858101\\
2.11	0.560132472479487\\
2.12	0.558242279219429\\
2.13	0.556313469339568\\
2.14	0.554346350880275\\
2.15	0.55234123263833\\
2.16	0.550298424144665\\
2.17	0.548218235642183\\
2.18	0.546100978063635\\
2.19	0.54394696300957\\
2.2	0.541756502726356\\
2.21	0.539529910084271\\
2.22	0.537267498555665\\
2.23	0.5349695821932\\
2.24	0.532636475608152\\
2.25	0.530268493948803\\
2.26	0.527865952878897\\
2.27	0.525429168556175\\
2.28	0.522958457610996\\
2.29	0.520454137125023\\
2.3	0.517916524609996\\
2.31	0.515345937986586\\
2.32	0.512742695563327\\
2.33	0.51010711601563\\
2.34	0.507439518364882\\
2.35	0.504740221957624\\
2.36	0.502009546444821\\
2.37	0.499247811761209\\
2.38	0.496455338104732\\
2.39	0.493632445916067\\
2.4	0.490779455858233\\
2.41	0.487896688796294\\
2.42	0.484984465777142\\
2.43	0.48204310800938\\
2.44	0.479072936843289\\
2.45	0.476074273750892\\
2.46	0.473047440306099\\
2.47	0.469992758164962\\
2.48	0.466910549046008\\
2.49	0.463801134710674\\
2.5	0.460664836943837\\
2.51	0.457501977534438\\
2.52	0.454312878256199\\
2.53	0.451097860848446\\
2.54	0.447857246997023\\
2.55	0.444591358315303\\
2.56	0.441300516325303\\
2.57	0.437985042438898\\
2.58	0.434645257939132\\
2.59	0.431281483961631\\
2.6	0.42789404147612\\
2.61	0.424483251268041\\
2.62	0.421049433920271\\
2.63	0.417592909794946\\
2.64	0.414113999015388\\
2.65	0.410613021448141\\
2.66	0.407090296685099\\
2.67	0.403546144025758\\
2.68	0.399980882459557\\
2.69	0.396394830648335\\
2.7	0.392788306908897\\
2.71	0.389161629195677\\
2.72	0.385515115083519\\
2.73	0.381849081750566\\
2.74	0.37816384596125\\
2.75	0.374459724049401\\
2.76	0.370737031901462\\
2.77	0.366996084939811\\
2.78	0.363237198106203\\
2.79	0.359460685845312\\
2.8	0.355666862088396\\
2.81	0.351856040237064\\
2.82	0.348028533147166\\
2.83	0.344184653112786\\
2.84	0.340324711850354\\
2.85	0.336449020482873\\
2.86	0.332557889524256\\
2.87	0.328651628863779\\
2.88	0.324730547750653\\
2.89	0.320794954778704\\
2.9	0.316845157871174\\
2.91	0.312881464265635\\
2.92	0.308904180499026\\
2.93	0.304913612392793\\
2.94	0.300910065038159\\
2.95	0.296893842781507\\
2.96	0.292865249209878\\
2.97	0.288824587136588\\
2.98	0.284772158586964\\
2.99	0.280708264784201\\
3	0.27663320613533\\
3.01	0.27254728221731\\
3.02	0.268450791763242\\
3.03	0.264344032648696\\
3.04	0.260227301878157\\
3.05	0.256100895571602\\
3.06	0.251965108951178\\
3.07	0.247820236328023\\
3.08	0.243666571089183\\
3.09	0.239504405684673\\
3.1	0.235334031614637\\
3.11	0.231155739416648\\
3.12	0.226969818653114\\
3.13	0.222776557898815\\
3.14	0.218576244728556\\
3.15	0.214369165704944\\
3.16	0.210155606366283\\
3.17	0.205935851214598\\
3.18	0.201710183703771\\
3.19	0.197478886227809\\
3.2	0.193242240109222\\
3.21	0.189000525587539\\
3.22	0.184754021807928\\
3.23	0.180503006809955\\
3.24	0.176247757516451\\
3.25	0.171988549722513\\
3.26	0.167725658084619\\
3.27	0.163459356109872\\
3.28	0.159189916145358\\
3.29	0.154917609367638\\
3.3	0.15064270577235\\
3.31	0.146365474163946\\
3.32	0.142086182145538\\
3.33	0.137805096108879\\
3.34	0.13352248122446\\
3.35	0.129238601431729\\
3.36	0.124953719429437\\
3.37	0.120668096666099\\
3.38	0.116381993330588\\
3.39	0.112095668342838\\
3.4	0.107809379344683\\
3.41	0.103523382690808\\
3.42	0.0992379334398278\\
3.43	0.0949532853454838\\
3.44	0.0906696908479669\\
3.45	0.0863874010653592\\
3.46	0.0821066657851992\\
3.47	0.0778277334561681\\
3.48	0.0735508511798974\\
3.49	0.0692762647028985\\
3.5	0.0650042184086135\\
3.51	0.0607349553095874\\
3.52	0.0564687170397607\\
3.53	0.0522057438468839\\
3.54	0.047946274585052\\
3.55	0.0436905467073604\\
3.56	0.0394387962586802\\
3.57	0.0351912578685551\\
3.58	0.0309481647442176\\
3.59	0.0267097486637253\\
3.6	0.022476239969217\\
3.61	0.0182478675602886\\
3.62	0.014024858887488\\
3.63	0.00980743994592934\\
3.64	0.00559583526902643\\
3.65	0.00139026792234448\\
3.66	-0.00280904050242933\\
3.67	-0.00700186989339718\\
3.68	-0.0111880016242437\\
3.69	-0.0153672185599116\\
3.7	-0.0195393050621591\\
3.71	-0.023704046995001\\
3.72	-0.0278612317300317\\
3.73	-0.0320106481516322\\
3.74	-0.0361520866620601\\
3.75	-0.040285339186424\\
3.76	-0.0444101991775407\\
3.77	-0.0485264616206787\\
3.78	-0.0526339230381839\\
3.79	-0.0567323814939928\\
3.8	-0.0608216365980285\\
3.81	-0.0649014895104843\\
3.82	-0.0689717429459917\\
3.83	-0.0730322011776753\\
3.84	-0.0770826700410942\\
3.85	-0.0811229569380696\\
3.86	-0.0851528708404005\\
3.87	-0.0891722222934662\\
3.88	-0.093180823419717\\
3.89	-0.0971784879220527\\
3.9	-0.10116503108709\\
3.91	-0.105140269788321\\
3.92	-0.109104022489152\\
3.93	-0.113056109245849\\
3.94	-0.116996351710353\\
3.95	-0.120924573133002\\
3.96	-0.124840598365134\\
3.97	-0.128744253861589\\
3.98	-0.132635367683092\\
3.99	-0.136513769498537\\
4	-0.140379290587165\\
4.01	-0.144231763840621\\
4.02	-0.148071023764923\\
4.03	-0.151896906482308\\
4.04	-0.155709249732983\\
4.05	-0.159507892876765\\
4.06	-0.163292676894618\\
4.07	-0.167063444390086\\
4.08	-0.170820039590619\\
4.09	-0.174562308348794\\
4.1	-0.178290098143442\\
4.11	-0.182003258080661\\
4.12	-0.18570163889473\\
4.13	-0.189385092948925\\
4.14	-0.19305347423623\\
4.15	-0.196706638379944\\
4.16	-0.200344442634194\\
4.17	-0.203966745884346\\
4.18	-0.207573408647308\\
4.19	-0.211164293071749\\
4.2	-0.214739262938207\\
4.21	-0.218298183659099\\
4.22	-0.221840922278646\\
4.23	-0.225367347472683\\
4.24	-0.228877329548388\\
4.25	-0.2323707404439\\
4.26	-0.235847453727857\\
4.27	-0.239307344598827\\
4.28	-0.242750289884648\\
4.29	-0.246176168041672\\
4.3	-0.249584859153923\\
4.31	-0.252976244932149\\
4.32	-0.256350208712793\\
4.33	-0.259706635456866\\
4.34	-0.263045411748728\\
4.35	-0.266366425794781\\
4.36	-0.26966956742207\\
4.37	-0.272954728076792\\
4.38	-0.276221800822721\\
4.39	-0.279470680339535\\
4.4	-0.282701262921065\\
4.41	-0.285913446473449\\
4.42	-0.289107130513202\\
4.43	-0.292282216165196\\
4.44	-0.295438606160559\\
4.45	-0.298576204834481\\
4.46	-0.301694918123945\\
4.47	-0.304794653565362\\
4.48	-0.307875320292133\\
4.49	-0.310936829032117\\
4.5	-0.313979092105025\\
4.51	-0.317002023419729\\
4.52	-0.320005538471485\\
4.53	-0.322989554339083\\
4.54	-0.325953989681906\\
4.55	-0.328898764736921\\
4.56	-0.331823801315582\\
4.57	-0.334729022800656\\
4.58	-0.337614354142972\\
4.59	-0.340479721858094\\
4.6	-0.343325054022912\\
4.61	-0.34615028027216\\
4.62	-0.348955331794861\\
4.63	-0.351740141330688\\
4.64	-0.354504643166259\\
4.65	-0.357248773131353\\
4.66	-0.359972468595057\\
4.67	-0.362675668461832\\
4.68	-0.365358313167517\\
4.69	-0.368020344675252\\
4.7	-0.370661706471338\\
4.71	-0.373282343561019\\
4.72	-0.375882202464199\\
4.73	-0.37846123121109\\
4.74	-0.381019379337786\\
4.75	-0.383556597881777\\
4.76	-0.386072839377387\\
4.77	-0.388568057851154\\
4.78	-0.391042208817134\\
4.79	-0.393495249272148\\
4.8	-0.395927137690958\\
4.81	-0.398337834021386\\
4.82	-0.400727299679355\\
4.83	-0.403095497543886\\
4.84	-0.405442391952016\\
4.85	-0.407767948693663\\
4.86	-0.410072135006427\\
4.87	-0.41235491957033\\
4.88	-0.414616272502497\\
4.89	-0.416856165351777\\
4.9	-0.419074571093302\\
4.91	-0.421271464122996\\
4.92	-0.423446820252019\\
4.93	-0.425600616701154\\
4.94	-0.427732832095143\\
4.95	-0.42984344645696\\
4.96	-0.43193244120204\\
4.97	-0.433999799132437\\
4.98	-0.436045504430947\\
4.99	-0.438069542655159\\
5	-0.440071900731472\\
5.01	-0.442052566949041\\
5.02	-0.444011530953689\\
5.03	-0.445948783741756\\
5.04	-0.447864317653902\\
5.05	-0.449758126368864\\
5.06	-0.451630204897157\\
5.07	-0.453480549574731\\
5.08	-0.455309158056583\\
5.09	-0.457116029310314\\
5.1	-0.458901163609647\\
5.11	-0.460664562527893\\
5.12	-0.462406228931382\\
5.13	-0.464126166972834\\
5.14	-0.4658243820847\\
5.15	-0.467500880972455\\
5.16	-0.469155671607842\\
5.17	-0.470788763222083\\
5.18	-0.472400166299047\\
5.19	-0.47398989256837\\
5.2	-0.475557954998542\\
5.21	-0.477104367789954\\
5.22	-0.4786291463679\\
5.23	-0.480132307375547\\
5.24	-0.481613868666867\\
5.25	-0.483073849299522\\
5.26	-0.48451226952773\\
5.27	-0.485929150795076\\
5.28	-0.487324515727303\\
5.29	-0.488698388125057\\
5.3	-0.490050792956606\\
5.31	-0.491381756350521\\
5.32	-0.492691305588326\\
5.33	-0.493979469097112\\
5.34	-0.495246276442127\\
5.35	-0.496491758319324\\
5.36	-0.497715946547889\\
5.37	-0.498918874062733\\
5.38	-0.500100574906956\\
5.39	-0.501261084224283\\
5.4	-0.502400438251468\\
5.41	-0.503518674310682\\
5.42	-0.504615830801854\\
5.43	-0.505691947195008\\
5.44	-0.506747064022558\\
5.45	-0.507781222871584\\
5.46	-0.508794466376085\\
5.47	-0.509786838209202\\
5.48	-0.510758383075427\\
5.49	-0.511709146702777\\
5.5	-0.512639175834958\\
5.51	-0.513548518223499\\
5.52	-0.514437222619867\\
5.53	-0.515305338767563\\
5.54	-0.516152917394199\\
5.55	-0.516980010203547\\
5.56	-0.517786669867586\\
5.57	-0.51857295001851\\
5.58	-0.519338905240739\\
5.59	-0.520084591062895\\
5.6	-0.520810063949772\\
5.61	-0.521515381294289\\
5.62	-0.522200601409427\\
5.63	-0.522865783520143\\
5.64	-0.523510987755287\\
5.65	-0.524136275139486\\
5.66	-0.52474170758503\\
5.67	-0.525327347883736\\
5.68	-0.525893259698807\\
5.69	-0.526439507556671\\
5.7	-0.526966156838816\\
5.71	-0.527473273773613\\
5.72	-0.527960925428128\\
5.73	-0.528429179699923\\
5.74	-0.528878105308853\\
5.75	-0.529307771788851\\
5.76	-0.529718249479707\\
5.77	-0.530109609518835\\
5.78	-0.530481923833042\\
5.79	-0.530835265130285\\
5.8	-0.531169706891422\\
5.81	-0.531485323361958\\
5.82	-0.531782189543793\\
5.83	-0.532060381186955\\
5.84	-0.532319974781338\\
5.85	-0.532561047548435\\
5.86	-0.532783677433062\\
5.87	-0.532987943095094\\
5.88	-0.533173923901181\\
5.89	-0.533341699916483\\
5.9	-0.533491351896384\\
5.91	-0.533622961278226\\
5.92	-0.533736610173027\\
5.93	-0.533832381357209\\
5.94	-0.533910358264324\\
5.95	-0.533970624976787\\
5.96	-0.534013266217601\\
5.97	-0.534038367342097\\
5.98	-0.534046014329669\\
5.99	-0.534036293775516\\
6	-0.534009292882389\\
6.01	-0.53396509945234\\
6.02	-0.53390380187848\\
6.03	-0.533825489136737\\
6.04	-0.53373025077763\\
6.05	-0.533618176918039\\
6.06	-0.533489358232987\\
6.07	-0.533343885947432\\
6.08	-0.533181851828062\\
6.09	-0.533003348175102\\
6.1	-0.532808467814127\\
6.11	-0.53259730408789\\
6.12	-0.532369950848153\\
6.13	-0.532126502447531\\
6.14	-0.531867053731348\\
6.15	-0.531591700029504\\
6.16	-0.531300537148352\\
6.17	-0.530993661362586\\
6.18	-0.530671169407146\\
6.19	-0.53033315846913\\
6.2	-0.529979726179724\\
6.21	-0.529610970606145\\
6.22	-0.529226990243594\\
6.23	-0.528827884007228\\
6.24	-0.528413751224147\\
6.25	-0.527984691625391\\
6.26	-0.52754080533796\\
6.27	-0.527082192876843\\
6.28	-0.526608955137074\\
6.29	-0.526121193385786\\
6.3	-0.525619009254308\\
6.31	-0.525102504730256\\
6.32	-0.524571782149656\\
6.33	-0.524026944189081\\
6.34	-0.523468093857807\\
6.35	-0.52289533448999\\
6.36	-0.522308769736858\\
6.37	-0.521708503558929\\
6.38	-0.521094640218245\\
6.39	-0.520467284270629\\
6.4	-0.519826540557962\\
6.41	-0.519172514200479\\
6.42	-0.518505310589093\\
6.43	-0.517825035377735\\
6.44	-0.51713179447572\\
6.45	-0.516425694040133\\
6.46	-0.515706840468241\\
6.47	-0.514975340389928\\
6.48	-0.514231300660151\\
6.49	-0.513474828351424\\
6.5	-0.512706030746324\\
6.51	-0.511925015330019\\
6.52	-0.511131889782834\\
6.53	-0.510326761972821\\
6.54	-0.509509739948375\\
6.55	-0.508680931930868\\
6.56	-0.507840446307302\\
6.57	-0.506988391623004\\
6.58	-0.506124876574337\\
6.59	-0.505250010001437\\
6.6	-0.50436390088099\\
6.61	-0.503466658319023\\
6.62	-0.502558391543729\\
6.63	-0.501639209898324\\
6.64	-0.500709222833925\\
6.65	-0.499768539902463\\
6.66	-0.498817270749626\\
6.67	-0.497855525107825\\
6.68	-0.496883412789194\\
6.69	-0.495901043678625\\
6.7	-0.494908527726822\\
6.71	-0.4939059749434\\
6.72	-0.492893495389998\\
6.73	-0.491871199173439\\
6.74	-0.490839196438914\\
6.75	-0.489797597363194\\
6.76	-0.488746512147885\\
6.77	-0.487686051012702\\
6.78	-0.486616324188789\\
6.79	-0.485537441912057\\
6.8	-0.484449514416568\\
6.81	-0.483352651927947\\
6.82	-0.482246964656823\\
6.83	-0.48113256279231\\
6.84	-0.480009556495521\\
6.85	-0.478878055893113\\
6.86	-0.477738171070865\\
6.87	-0.4765900120673\\
6.88	-0.475433688867327\\
6.89	-0.474269311395934\\
6.9	-0.473096989511899\\
6.91	-0.471916833001553\\
6.92	-0.470728951572567\\
6.93	-0.469533454847777\\
6.94	-0.468330452359049\\
6.95	-0.467120053541177\\
6.96	-0.465902367725816\\
6.97	-0.464677504135452\\
6.98	-0.463445571877413\\
6.99	-0.462206679937911\\
7	-0.460960937176123\\
7.01	-0.45970845231831\\
7.02	-0.458449333951973\\
7.03	-0.457183690520046\\
7.04	-0.455911630315126\\
7.05	-0.454633261473741\\
7.06	-0.45334869197066\\
7.07	-0.452058029613232\\
7.08	-0.450761382035774\\
7.09	-0.449458856693989\\
7.1	-0.448150560859424\\
7.11	-0.446836601613975\\
7.12	-0.445517085844415\\
7.13	-0.444192120236979\\
7.14	-0.442861811271972\\
7.15	-0.441526265218427\\
7.16	-0.440185588128796\\
7.17	-0.438839885833687\\
7.18	-0.437489263936633\\
7.19	-0.436133827808902\\
7.2	-0.434773682584358\\
7.21	-0.433408933154341\\
7.22	-0.432039684162609\\
7.23	-0.430666040000303\\
7.24	-0.429288104800963\\
7.25	-0.427905982435579\\
7.26	-0.426519776507684\\
7.27	-0.425129590348487\\
7.28	-0.423735527012047\\
7.29	-0.422337689270487\\
7.3	-0.420936179609253\\
7.31	-0.419531100222402\\
7.32	-0.418122553007947\\
7.33	-0.416710639563232\\
7.34	-0.41529546118035\\
7.35	-0.413877118841605\\
7.36	-0.412455713215009\\
7.37	-0.411031344649832\\
7.38	-0.40960411317218\\
7.39	-0.40817411848062\\
7.4	-0.406741459941852\\
7.41	-0.405306236586412\\
7.42	-0.403868547104422\\
7.43	-0.402428489841384\\
7.44	-0.400986162794012\\
7.45	-0.399541663606104\\
7.46	-0.398095089564461\\
7.47	-0.396646537594844\\
7.48	-0.395196104257973\\
7.49	-0.393743885745571\\
7.5	-0.392289977876443\\
7.51	-0.390834476092606\\
7.52	-0.38937747545545\\
7.53	-0.387919070641955\\
7.54	-0.386459355940935\\
7.55	-0.384998425249334\\
7.56	-0.38353637206856\\
7.57	-0.38207328950086\\
7.58	-0.380609270245744\\
7.59	-0.379144406596438\\
7.6	-0.377678790436393\\
7.61	-0.376212513235828\\
7.62	-0.374745666048312\\
7.63	-0.373278339507399\\
7.64	-0.371810623823295\\
7.65	-0.370342608779571\\
7.66	-0.368874383729916\\
7.67	-0.367406037594936\\
7.68	-0.36593765885899\\
7.69	-0.36446933556707\\
7.7	-0.363001155321725\\
7.71	-0.361533205280022\\
7.72	-0.360065572150552\\
7.73	-0.358598342190479\\
7.74	-0.357131601202628\\
7.75	-0.355665434532616\\
7.76	-0.354199927066021\\
7.77	-0.352735163225603\\
7.78	-0.351271226968555\\
7.79	-0.349808201783799\\
7.8	-0.348346170689328\\
7.81	-0.346885216229584\\
7.82	-0.345425420472882\\
7.83	-0.34396686500887\\
7.84	-0.342509630946034\\
7.85	-0.341053798909245\\
7.86	-0.339599449037344\\
7.87	-0.338146660980771\\
7.88	-0.336695513899231\\
7.89	-0.335246086459411\\
7.9	-0.333798456832719\\
7.91	-0.332352702693089\\
7.92	-0.330908901214802\\
7.93	-0.329467129070366\\
7.94	-0.328027462428429\\
7.95	-0.326589976951729\\
7.96	-0.325154747795094\\
7.97	-0.323721849603475\\
7.98	-0.322291356510021\\
7.99	-0.320863342134195\\
8	-0.319437879579933\\
8.01	-0.318015041433832\\
8.02	-0.316594899763397\\
8.03	-0.315177526115306\\
8.04	-0.313762991513734\\
8.05	-0.312351366458702\\
8.06	-0.310942720924477\\
8.07	-0.309537124358001\\
8.08	-0.30813464567737\\
8.09	-0.306735353270342\\
8.1	-0.305339314992893\\
8.11	-0.303946598167806\\
8.12	-0.3025572695833\\
8.13	-0.301171395491703\\
8.14	-0.299789041608154\\
8.15	-0.298410273109354\\
8.16	-0.297035154632349\\
8.17	-0.295663750273351\\
8.18	-0.294296123586603\\
8.19	-0.292932337583274\\
8.2	-0.291572454730402\\
8.21	-0.290216536949864\\
8.22	-0.28886464561739\\
8.23	-0.287516841561617\\
8.24	-0.286173185063172\\
8.25	-0.284833735853803\\
8.26	-0.283498553115536\\
8.27	-0.282167695479878\\
8.28	-0.280841221027054\\
8.29	-0.279519187285278\\
8.3	-0.278201651230066\\
8.31	-0.27688866928358\\
8.32	-0.275580297314012\\
8.33	-0.274276590635004\\
8.34	-0.272977604005102\\
8.35	-0.271683391627249\\
8.36	-0.27039400714831\\
8.37	-0.269109503658636\\
8.38	-0.267829933691661\\
8.39	-0.266555349223538\\
8.4	-0.265285801672803\\
8.41	-0.264021341900086\\
8.42	-0.262762020207843\\
8.43	-0.261507886340129\\
8.44	-0.260258989482414\\
8.45	-0.259015378261415\\
8.46	-0.257777100744979\\
8.47	-0.256544204441992\\
8.48	-0.255316736302323\\
8.49	-0.254094742716801\\
8.5	-0.252878269517228\\
8.51	-0.251667361976427\\
8.52	-0.250462064808314\\
8.53	-0.249262422168014\\
8.54	-0.248068477652006\\
8.55	-0.246880274298295\\
8.56	-0.245697854586627\\
8.57	-0.244521260438728\\
8.58	-0.243350533218579\\
8.59	-0.242185713732723\\
8.6	-0.241026842230599\\
8.61	-0.239873958404917\\
8.62	-0.238727101392056\\
8.63	-0.237586309772497\\
8.64	-0.236451621571287\\
8.65	-0.235323074258532\\
8.66	-0.234200704749925\\
8.67	-0.233084549407297\\
8.68	-0.231974644039208\\
8.69	-0.230871023901563\\
8.7	-0.229773723698253\\
8.71	-0.228682777581838\\
8.72	-0.227598219154247\\
8.73	-0.226520081467519\\
8.74	-0.225448397024562\\
8.75	-0.224383197779948\\
8.76	-0.223324515140738\\
8.77	-0.222272379967331\\
8.78	-0.221226822574343\\
8.79	-0.220187872731515\\
8.8	-0.219155559664649\\
8.81	-0.218129912056574\\
8.82	-0.217110958048134\\
8.83	-0.216098725239207\\
8.84	-0.215093240689756\\
8.85	-0.214094530920895\\
8.86	-0.213102621915997\\
8.87	-0.212117539121813\\
8.88	-0.211139307449633\\
8.89	-0.210167951276459\\
8.9	-0.209203494446217\\
8.91	-0.208245960270984\\
8.92	-0.207295371532246\\
8.93	-0.206351750482183\\
8.94	-0.205415118844977\\
8.95	-0.204485497818141\\
8.96	-0.203562908073885\\
8.97	-0.202647369760489\\
8.98	-0.201738902503718\\
8.99	-0.200837525408251\\
9	-0.199943257059135\\
9.01	-0.199056115523266\\
9.02	-0.198176118350892\\
9.03	-0.197303282577137\\
9.04	-0.196437624723557\\
9.05	-0.195579160799703\\
9.06	-0.194727906304725\\
9.07	-0.193883876228986\\
9.08	-0.193047085055702\\
9.09	-0.192217546762607\\
9.1	-0.191395274823637\\
9.11	-0.190580282210634\\
9.12	-0.189772581395074\\
9.13	-0.188972184349821\\
9.14	-0.188179102550892\\
9.15	-0.18739334697925\\
9.16	-0.186614928122616\\
9.17	-0.1858438559773\\
9.18	-0.185080140050058\\
9.19	-0.184323789359959\\
9.2	-0.18357481244028\\
9.21	-0.182833217340421\\
9.22	-0.18209901162783\\
9.23	-0.18137220238996\\
9.24	-0.180652796236238\\
9.25	-0.179940799300048\\
9.26	-0.179236217240747\\
9.27	-0.178539055245682\\
9.28	-0.17784931803224\\
9.29	-0.177167009849906\\
9.3	-0.176492134482344\\
9.31	-0.175824695249492\\
9.32	-0.175164695009678\\
9.33	-0.174512136161753\\
9.34	-0.173867020647234\\
9.35	-0.173229349952472\\
9.36	-0.172599125110833\\
9.37	-0.171976346704895\\
9.38	-0.171361014868662\\
9.39	-0.170753129289793\\
9.4	-0.170152689211846\\
9.41	-0.169559693436539\\
9.42	-0.168974140326025\\
9.43	-0.168396027805184\\
9.44	-0.167825353363925\\
9.45	-0.16726211405951\\
9.46	-0.166706306518881\\
9.47	-0.166157926941018\\
9.48	-0.165616971099291\\
9.49	-0.165083434343842\\
9.5	-0.164557311603973\\
9.51	-0.164038597390546\\
9.52	-0.163527285798402\\
9.53	-0.163023370508787\\
9.54	-0.162526844791792\\
9.55	-0.162037701508811\\
9.56	-0.161555933115\\
9.57	-0.161081531661762\\
9.58	-0.160614488799231\\
9.59	-0.160154795778774\\
9.6	-0.159702443455505\\
9.61	-0.15925742229081\\
9.62	-0.158819722354876\\
9.63	-0.158389333329242\\
9.64	-0.157966244509353\\
9.65	-0.157550444807125\\
9.66	-0.157141922753525\\
9.67	-0.156740666501153\\
9.68	-0.156346663826841\\
9.69	-0.155959902134257\\
9.7	-0.155580368456524\\
9.71	-0.155208049458838\\
9.72	-0.154842931441107\\
9.73	-0.154485000340587\\
9.74	-0.154134241734539\\
9.75	-0.153790640842882\\
9.76	-0.153454182530863\\
9.77	-0.153124851311732\\
9.78	-0.15280263134942\\
9.79	-0.152487506461235\\
9.8	-0.152179460120557\\
9.81	-0.151878475459541\\
9.82	-0.15158453527183\\
9.83	-0.151297622015271\\
9.84	-0.151017717814644\\
9.85	-0.15074480446439\\
9.86	-0.150478863431346\\
9.87	-0.150219875857494\\
9.88	-0.149967822562704\\
9.89	-0.149722684047492\\
9.9	-0.14948444049578\\
9.91	-0.149253071777659\\
9.92	-0.149028557452158\\
9.93	-0.148810876770024\\
9.94	-0.148600008676496\\
9.95	-0.148395931814092\\
9.96	-0.148198624525395\\
9.97	-0.148008064855847\\
9.98	-0.147824230556543\\
9.99	-0.147647099087034\\
10	-0.147476647618126\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.206941224325435\\
0.01	0.216916166189995\\
0.02	0.226840760824678\\
0.03	0.236714665350842\\
0.04	0.246537541633764\\
0.05	0.256309056279208\\
0.06	0.266028880629743\\
0.07	0.275696690760785\\
0.08	0.285312167476379\\
0.09	0.294874996304719\\
0.1	0.304384867493405\\
0.11	0.313841476004449\\
0.12	0.323244521509013\\
0.13	0.332593708381899\\
0.14	0.341888745695781\\
0.15	0.35112934721519\\
0.16	0.36031523139024\\
0.17	0.369446121350112\\
0.18	0.378521744896288\\
0.19	0.387541834495535\\
0.2	0.396506127272654\\
0.21	0.405414365002979\\
0.22	0.414266294104635\\
0.23	0.42306166563056\\
0.24	0.431800235260291\\
0.25	0.440481763291508\\
0.26	0.449106014631347\\
0.27	0.457672758787485\\
0.28	0.466181769858981\\
0.29	0.474632826526908\\
0.3	0.483025712044735\\
0.31	0.491360214228502\\
0.32	0.49963612544676\\
0.33	0.507853242610292\\
0.34	0.516011367161614\\
0.35	0.524110305064257\\
0.36	0.532149866791832\\
0.37	0.540129867316875\\
0.38	0.548050126099487\\
0.39	0.555910467075758\\
0.4	0.563710718645973\\
0.41	0.571450713662627\\
0.42	0.579130289418217\\
0.43	0.586749287632835\\
0.44	0.594307554441561\\
0.45	0.601804940381654\\
0.46	0.609241300379535\\
0.47	0.616616493737582\\
0.48	0.623930384120729\\
0.49	0.63118283954286\\
0.5	0.638373732353026\\
0.51	0.645502939221455\\
0.52	0.652570341125388\\
0.53	0.659575823334717\\
0.54	0.666519275397445\\
0.55	0.673400591124957\\
0.56	0.680219668577112\\
0.57	0.686976410047157\\
0.58	0.693670722046456\\
0.59	0.700302515289054\\
0.6	0.706871704676052\\
0.61	0.713378209279824\\
0.62	0.719821952328053\\
0.63	0.7262028611876\\
0.64	0.732520867348211\\
0.65	0.738775906406049\\
0.66	0.744967918047073\\
0.67	0.751096846030244\\
0.68	0.757162638170583\\
0.69	0.763165246322062\\
0.7	0.769104626360338\\
0.71	0.774980738165342\\
0.72	0.780793545603702\\
0.73	0.786543016511027\\
0.74	0.792229122674036\\
0.75	0.797851839812536\\
0.76	0.803411147561265\\
0.77	0.808907029451579\\
0.78	0.814339472893009\\
0.79	0.819708469154668\\
0.8	0.825014013346525\\
0.81	0.830256104400542\\
0.82	0.835434745051673\\
0.83	0.840549941818737\\
0.84	0.845601704985154\\
0.85	0.850590048579551\\
0.86	0.855514990356246\\
0.87	0.860376551775603\\
0.88	0.865174757984263\\
0.89	0.869909637795254\\
0.9	0.87458122366798\\
0.91	0.879189551688092\\
0.92	0.883734661547242\\
0.93	0.888216596522725\\
0.94	0.892635403457\\
0.95	0.89699113273711\\
0.96	0.901283838273987\\
0.97	0.905513577481649\\
0.98	0.909680411256289\\
0.99	0.913784403955269\\
1	0.917825623376002\\
1.01	0.921804140734738\\
1.02	0.925720030645248\\
1.03	0.929573371097417\\
1.04	0.933364243435734\\
1.05	0.937092732337695\\
1.06	0.940758925792112\\
1.07	0.944362915077329\\
1.08	0.947904794739353\\
1.09	0.951384662569901\\
1.1	0.954802619584355\\
1.11	0.958158769999641\\
1.12	0.961453221212021\\
1.13	0.964686083774814\\
1.14	0.967857471376025\\
1.15	0.970967500815914\\
1.16	0.974016291984479\\
1.17	0.977003967838873\\
1.18	0.979930654380745\\
1.19	0.982796480633515\\
1.2	0.985601578619583\\
1.21	0.988346083337467\\
1.22	0.991030132738882\\
1.23	0.993653867705752\\
1.24	0.996217432027167\\
1.25	0.998720972376276\\
1.26	1.00116463828712\\
1.27	1.00354858213143\\
1.28	1.00587295909533\\
1.29	1.00813792715603\\
1.3	1.01034364705845\\
1.31	1.01249028229177\\
1.32	1.01457799906601\\
1.33	1.01660696628845\\
1.34	1.01857735554013\\
1.35	1.0204893410522\\
1.36	1.02234309968227\\
1.37	1.02413881089078\\
1.38	1.02587665671722\\
1.39	1.0275568217564\\
1.4	1.02917949313465\\
1.41	1.030744860486\\
1.42	1.03225311592832\\
1.43	1.03370445403944\\
1.44	1.0350990718332\\
1.45	1.03643716873558\\
1.46	1.03771894656064\\
1.47	1.03894460948664\\
1.48	1.04011436403192\\
1.49	1.04122841903096\\
1.5	1.04228698561025\\
1.51	1.04329027716429\\
1.52	1.04423850933147\\
1.53	1.04513189996997\\
1.54	1.04597066913368\\
1.55	1.04675503904805\\
1.56	1.04748523408596\\
1.57	1.04816148074361\\
1.58	1.04878400761632\\
1.59	1.04935304537445\\
1.6	1.04986882673918\\
1.61	1.05033158645839\\
1.62	1.0507415612825\\
1.63	1.05109898994031\\
1.64	1.05140411311481\\
1.65	1.05165717341909\\
1.66	1.05185841537215\\
1.67	1.05200808537477\\
1.68	1.05210643168539\\
1.69	1.05215370439597\\
1.7	1.05215015540788\\
1.71	1.0520960384078\\
1.72	1.05199160884366\\
1.73	1.05183712390051\\
1.74	1.05163284247651\\
1.75	1.05137902515889\\
1.76	1.05107593419989\\
1.77	1.05072383349281\\
1.78	1.05032298854799\\
1.79	1.04987366646889\\
1.8	1.04937613592812\\
1.81	1.04883066714357\\
1.82	1.0482375318545\\
1.83	1.04759700329772\\
1.84	1.04690935618374\\
1.85	1.04617486667299\\
1.86	1.04539381235206\\
1.87	1.04456647220997\\
1.88	1.04369312661448\\
1.89	1.04277405728843\\
1.9	1.04180954728615\\
1.91	1.04079988096983\\
1.92	1.03974534398599\\
1.93	1.03864622324201\\
1.94	1.03750280688266\\
1.95	1.03631538426663\\
1.96	1.03508424594325\\
1.97	1.03380968362906\\
1.98	1.03249199018464\\
1.99	1.03113145959126\\
2	1.0297283869278\\
2.01	1.02828306834754\\
2.02	1.02679580105511\\
2.03	1.02526688328347\\
2.04	1.02369661427089\\
2.05	1.02208529423809\\
2.06	1.02043322436529\\
2.07	1.01874070676947\\
2.08	1.01700804448158\\
2.09	1.01523554142388\\
2.1	1.01342350238724\\
2.11	1.01157223300862\\
2.12	1.00968203974856\\
2.13	1.0077532298687\\
2.14	1.00578611140941\\
2.15	1.00378099316747\\
2.16	1.0017381846738\\
2.17	0.999657996171319\\
2.18	0.997540738592771\\
2.19	0.995386723538706\\
2.2	0.993196263255491\\
2.21	0.990969670613406\\
2.22	0.988707259084801\\
2.23	0.986409342722336\\
2.24	0.984076236137288\\
2.25	0.981708254477939\\
2.26	0.979305713408032\\
2.27	0.976868929085311\\
2.28	0.974398218140132\\
2.29	0.971893897654159\\
2.3	0.969356285139132\\
2.31	0.966785698515721\\
2.32	0.964182456092463\\
2.33	0.961546876544766\\
2.34	0.958879278894017\\
2.35	0.95617998248676\\
2.36	0.953449306973957\\
2.37	0.950687572290345\\
2.38	0.947895098633868\\
2.39	0.945072206445203\\
2.4	0.942219216387369\\
2.41	0.93933644932543\\
2.42	0.936424226306278\\
2.43	0.933482868538515\\
2.44	0.930512697372425\\
2.45	0.927514034280027\\
2.46	0.924487200835235\\
2.47	0.921432518694098\\
2.48	0.918350309575144\\
2.49	0.91524089523981\\
2.5	0.912104597472973\\
2.51	0.908941738063574\\
2.52	0.905752638785335\\
2.53	0.902537621377582\\
2.54	0.899297007526159\\
2.55	0.896031118844439\\
2.56	0.892740276854439\\
2.57	0.889424802968034\\
2.58	0.886085018468268\\
2.59	0.882721244490767\\
2.6	0.879333802005256\\
2.61	0.875923011797177\\
2.62	0.872489194449407\\
2.63	0.869032670324081\\
2.64	0.865553759544524\\
2.65	0.862052781977276\\
2.66	0.858530057214235\\
2.67	0.854985904554894\\
2.68	0.851420642988692\\
2.69	0.847834591177471\\
2.7	0.844228067438033\\
2.71	0.840601389724812\\
2.72	0.836954875612655\\
2.73	0.833288842279701\\
2.74	0.829603606490385\\
2.75	0.825899484578537\\
2.76	0.822176792430597\\
2.77	0.818435845468947\\
2.78	0.814676958635338\\
2.79	0.810900446374448\\
2.8	0.807106622617531\\
2.81	0.8032958007662\\
2.82	0.799468293676302\\
2.83	0.795624413641922\\
2.84	0.79176447237949\\
2.85	0.787888781012009\\
2.86	0.783997650053392\\
2.87	0.780091389392915\\
2.88	0.776170308279789\\
2.89	0.77223471530784\\
2.9	0.768284918400309\\
2.91	0.764321224794771\\
2.92	0.760343941028162\\
2.93	0.756353372921929\\
2.94	0.752349825567295\\
2.95	0.748333603310643\\
2.96	0.744305009739014\\
2.97	0.740264347665724\\
2.98	0.7362119191161\\
2.99	0.732148025313337\\
3	0.728072966664465\\
3.01	0.723987042746446\\
3.02	0.719890552292378\\
3.03	0.715783793177831\\
3.04	0.711667062407293\\
3.05	0.707540656100737\\
3.06	0.703404869480314\\
3.07	0.699259996857159\\
3.08	0.695106331618319\\
3.09	0.690944166213809\\
3.1	0.686773792143773\\
3.11	0.682595499945784\\
3.12	0.67840957918225\\
3.13	0.674216318427951\\
3.14	0.670016005257692\\
3.15	0.66580892623408\\
3.16	0.661595366895419\\
3.17	0.657375611743734\\
3.18	0.653149944232907\\
3.19	0.648918646756944\\
3.2	0.644682000638358\\
3.21	0.640440286116675\\
3.22	0.636193782337064\\
3.23	0.631942767339091\\
3.24	0.627687518045587\\
3.25	0.623428310251648\\
3.26	0.619165418613755\\
3.27	0.614899116639007\\
3.28	0.610629676674494\\
3.29	0.606357369896773\\
3.3	0.602082466301486\\
3.31	0.597805234693082\\
3.32	0.593525942674673\\
3.33	0.589244856638014\\
3.34	0.584962241753596\\
3.35	0.580678361960865\\
3.36	0.576393479958573\\
3.37	0.572107857195235\\
3.38	0.567821753859723\\
3.39	0.563535428871973\\
3.4	0.559249139873819\\
3.41	0.554963143219944\\
3.42	0.550677693968964\\
3.43	0.54639304587462\\
3.44	0.542109451377103\\
3.45	0.537827161594495\\
3.46	0.533546426314335\\
3.47	0.529267493985304\\
3.48	0.524990611709033\\
3.49	0.520716025232034\\
3.5	0.516443978937749\\
3.51	0.512174715838723\\
3.52	0.507908477568896\\
3.53	0.50364550437602\\
3.54	0.499386035114188\\
3.55	0.495130307236496\\
3.56	0.490878556787816\\
3.57	0.486631018397691\\
3.58	0.482387925273353\\
3.59	0.478149509192861\\
3.6	0.473916000498353\\
3.61	0.469687628089424\\
3.62	0.465464619416624\\
3.63	0.461247200475065\\
3.64	0.457035595798162\\
3.65	0.45283002845148\\
3.66	0.448630720026706\\
3.67	0.444437890635739\\
3.68	0.440251758904892\\
3.69	0.436072541969224\\
3.7	0.431900455466977\\
3.71	0.427735713534135\\
3.72	0.423578528799104\\
3.73	0.419429112377504\\
3.74	0.415287673867076\\
3.75	0.411154421342712\\
3.76	0.407029561351595\\
3.77	0.402913298908457\\
3.78	0.398805837490952\\
3.79	0.394707379035143\\
3.8	0.390618123931107\\
3.81	0.386538271018651\\
3.82	0.382468017583144\\
3.83	0.37840755935146\\
3.84	0.374357090488042\\
3.85	0.370316803591066\\
3.86	0.366286889688735\\
3.87	0.36226753823567\\
3.88	0.358258937109419\\
3.89	0.354261272607083\\
3.9	0.350274729442045\\
3.91	0.346299490740815\\
3.92	0.342335738039984\\
3.93	0.338383651283287\\
3.94	0.334443408818783\\
3.95	0.330515187396134\\
3.96	0.326599162164001\\
3.97	0.322695506667547\\
3.98	0.318804392846044\\
3.99	0.314925991030598\\
4	0.311060469941971\\
4.01	0.307207996688514\\
4.02	0.303368736764213\\
4.03	0.299542854046828\\
4.04	0.295730510796153\\
4.05	0.291931867652371\\
4.06	0.288147083634517\\
4.07	0.284376316139049\\
4.08	0.280619720938517\\
4.09	0.276877452180342\\
4.1	0.273149662385693\\
4.11	0.269436502448475\\
4.12	0.265738121634406\\
4.13	0.26205466758021\\
4.14	0.258386286292906\\
4.15	0.254733122149192\\
4.16	0.251095317894941\\
4.17	0.24747301464479\\
4.18	0.243866351881828\\
4.19	0.240275467457386\\
4.2	0.236700497590929\\
4.21	0.233141576870037\\
4.22	0.22959883825049\\
4.23	0.226072413056452\\
4.24	0.222562430980748\\
4.25	0.219069020085236\\
4.26	0.215592306801279\\
4.27	0.212132415930308\\
4.28	0.208689470644488\\
4.29	0.205263592487464\\
4.3	0.201854901375213\\
4.31	0.198463515596987\\
4.32	0.195089551816343\\
4.33	0.19173312507227\\
4.34	0.188394348780408\\
4.35	0.185073334734355\\
4.36	0.181770193107066\\
4.37	0.178485032452343\\
4.38	0.175217959706415\\
4.39	0.171969080189601\\
4.4	0.168738497608071\\
4.41	0.165526314055687\\
4.42	0.162332630015934\\
4.43	0.159157544363939\\
4.44	0.156001154368577\\
4.45	0.152863555694655\\
4.46	0.149744842405191\\
4.47	0.146645106963773\\
4.48	0.143564440237003\\
4.49	0.140502931497019\\
4.5	0.137460668424111\\
4.51	0.134437737109407\\
4.52	0.13143422205765\\
4.53	0.128450206190053\\
4.54	0.12548577084723\\
4.55	0.122540995792215\\
4.56	0.119615959213554\\
4.57	0.11671073772848\\
4.58	0.113825406386164\\
4.59	0.110960038671042\\
4.6	0.108114706506224\\
4.61	0.105289480256975\\
4.62	0.102484428734275\\
4.63	0.0996996191984479\\
4.64	0.0969351173628771\\
4.65	0.0941909873977827\\
4.66	0.091467291934079\\
4.67	0.0887640920673038\\
4.68	0.0860814473616189\\
4.69	0.0834194158538834\\
4.7	0.0807780540577974\\
4.71	0.0781574169681166\\
4.72	0.0755575580649365\\
4.73	0.072978529318046\\
4.74	0.07042038119135\\
4.75	0.0678831626473593\\
4.76	0.0653669211517487\\
4.77	0.0628717026779819\\
4.78	0.060397551712002\\
4.79	0.0579445112569882\\
4.8	0.0555126228381773\\
4.81	0.0531019265077502\\
4.82	0.0507124608497809\\
4.83	0.04834426298525\\
4.84	0.04599736857712\\
4.85	0.0436718118354728\\
4.86	0.0413676255227087\\
4.87	0.0390848409588055\\
4.88	0.0368234880266384\\
4.89	0.0345835951773592\\
4.9	0.0323651894358339\\
4.91	0.0301682964061393\\
4.92	0.0279929402771163\\
4.93	0.0258391438279813\\
4.94	0.0237069284339929\\
4.95	0.0215963140721753\\
4.96	0.0195073193270959\\
4.97	0.0174399613966984\\
4.98	0.015394256098189\\
4.99	0.0133702178739764\\
5	0.011367859797664\\
5.01	0.00938719358009479\\
5.02	0.00742822957544687\\
5.03	0.00549097678738028\\
5.04	0.00357544287523395\\
5.05	0.00168163416027201\\
5.06	-0.00019044436802082\\
5.07	-0.00204078904559557\\
5.08	-0.00386939752744767\\
5.09	-0.00567626878117852\\
5.1	-0.00746140308051071\\
5.11	-0.00922480199875728\\
5.12	-0.0109664684022457\\
5.13	-0.0126864064436978\\
5.14	-0.0143846215555645\\
5.15	-0.0160611204433191\\
5.16	-0.0177159110787057\\
5.17	-0.0193490026929473\\
5.18	-0.0209604057699111\\
5.19	-0.0225501320392338\\
5.2	-0.0241181944694061\\
5.21	-0.0256646072608178\\
5.22	-0.0271893858387637\\
5.23	-0.0286925468464115\\
5.24	-0.0301741081377308\\
5.25	-0.0316340887703865\\
5.26	-0.0330725089985943\\
5.27	-0.0344893902659404\\
5.28	-0.0358847551981669\\
5.29	-0.0372586275959207\\
5.3	-0.0386110324274698\\
5.31	-0.0399419958213852\\
5.32	-0.0412515450591901\\
5.33	-0.0425397085679767\\
5.34	-0.0438065159129913\\
5.35	-0.0450519977901882\\
5.36	-0.0462761860187533\\
5.37	-0.0474791135335974\\
5.38	-0.0486608143778204\\
5.39	-0.0498213236951467\\
5.4	-0.0509606777223326\\
5.41	-0.0520789137815458\\
5.42	-0.0531760702727183\\
5.43	-0.0542521866658725\\
5.44	-0.0553073034934224\\
5.45	-0.0563414623424485\\
5.46	-0.057354705846949\\
5.47	-0.0583470776800663\\
5.48	-0.0593186225462907\\
5.49	-0.0602693861736409\\
5.5	-0.0611994153058221\\
5.51	-0.062108757694363\\
5.52	-0.0629974620907311\\
5.53	-0.0638655782384276\\
5.54	-0.0647131568650627\\
5.55	-0.0655402496744114\\
5.56	-0.0663469093384499\\
5.57	-0.0671331894893747\\
5.58	-0.0678991447116034\\
5.59	-0.0686448305337587\\
5.6	-0.0693703034206358\\
5.61	-0.0700756207651536\\
5.62	-0.0707608408802909\\
5.63	-0.0714260229910074\\
5.64	-0.0720712272261508\\
5.65	-0.0726965146103498\\
5.66	-0.0733019470558938\\
5.67	-0.0738875873546006\\
5.68	-0.0744534991696716\\
5.69	-0.0749997470275354\\
5.7	-0.0755263963096804\\
5.71	-0.0760335132444774\\
5.72	-0.0765211648989919\\
5.73	-0.0769894191707867\\
5.74	-0.077438344779717\\
5.75	-0.0778680112597155\\
5.76	-0.0782784889505709\\
5.77	-0.078669848989699\\
5.78	-0.0790421633039065\\
5.79	-0.0793955046011495\\
5.8	-0.0797299463622858\\
5.81	-0.0800455628328222\\
5.82	-0.080342429014657\\
5.83	-0.0806206206578191\\
5.84	-0.0808802142522026\\
5.85	-0.081121287019299\\
5.86	-0.0813439169039266\\
5.87	-0.0815481825659579\\
5.88	-0.0817341633720455\\
5.89	-0.0819019393873469\\
5.9	-0.0820515913672485\\
5.91	-0.0821832007490906\\
5.92	-0.0822968496438914\\
5.93	-0.0823926208280731\\
5.94	-0.0824705977351886\\
5.95	-0.0825308644476511\\
5.96	-0.0825735056884652\\
5.97	-0.0825986068129612\\
5.98	-0.0826062538005333\\
5.99	-0.0825965332463806\\
6	-0.0825695323532536\\
6.01	-0.0825253389232047\\
6.02	-0.082464041349344\\
6.03	-0.0823857286076015\\
6.04	-0.0822904902484946\\
6.05	-0.0821784163889033\\
6.06	-0.0820495977038515\\
6.07	-0.0819041254182964\\
6.08	-0.0817420912989263\\
6.09	-0.0815635876459658\\
6.1	-0.0813687072849912\\
6.11	-0.0811575435587545\\
6.12	-0.0809301903190172\\
6.13	-0.0806867419183949\\
6.14	-0.0804272932022122\\
6.15	-0.0801519395003686\\
6.16	-0.0798607766192164\\
6.17	-0.0795539008334505\\
6.18	-0.0792314088780101\\
6.19	-0.0788933979399938\\
6.2	-0.0785399656505882\\
6.21	-0.0781712100770092\\
6.22	-0.0777872297144581\\
6.23	-0.0773881234780925\\
6.24	-0.0769739906950112\\
6.25	-0.0765449310962551\\
6.26	-0.0761010448088237\\
6.27	-0.0756424323477077\\
6.28	-0.0751691946079377\\
6.29	-0.0746814328566506\\
6.3	-0.0741792487251727\\
6.31	-0.0736627442011206\\
6.32	-0.0731320216205206\\
6.33	-0.0725871836599455\\
6.34	-0.0720283333286716\\
6.35	-0.0714555739608541\\
6.36	-0.0708690092077218\\
6.37	-0.0702687430297927\\
6.38	-0.0696548796891089\\
6.39	-0.0690275237414933\\
6.4	-0.0683867800288259\\
6.41	-0.067732753671343\\
6.42	-0.0670655500599571\\
6.43	-0.0663852748485992\\
6.44	-0.065692033946584\\
6.45	-0.0649859335109969\\
6.46	-0.0642670799391052\\
6.47	-0.0635355798607923\\
6.48	-0.0627915401310157\\
6.49	-0.0620350678222887\\
6.5	-0.0612662702171878\\
6.51	-0.0604852548008837\\
6.52	-0.0596921292536979\\
6.53	-0.0588870014436849\\
6.54	-0.0580699794192397\\
6.55	-0.0572411714017321\\
6.56	-0.0564006857781664\\
6.57	-0.0555486310938687\\
6.58	-0.0546851160452008\\
6.59	-0.0538102494723012\\
6.6	-0.0529241403518544\\
6.61	-0.0520268977898871\\
6.62	-0.0511186310145934\\
6.63	-0.050199449369188\\
6.64	-0.0492694623047888\\
6.65	-0.0483287793733276\\
6.66	-0.0473775102204905\\
6.67	-0.0464157645786888\\
6.68	-0.045443652260058\\
6.69	-0.0444612831494887\\
6.7	-0.0434687671976867\\
6.71	-0.0424662144142642\\
6.72	-0.0414537348608621\\
6.73	-0.0404314386443035\\
6.74	-0.0393994359097779\\
6.75	-0.0383578368340582\\
6.76	-0.0373067516187489\\
6.77	-0.0362462904835665\\
6.78	-0.0351765636596529\\
6.79	-0.0340976813829208\\
6.8	-0.0330097538874324\\
6.81	-0.0319128913988112\\
6.82	-0.030807204127687\\
6.83	-0.0296928022631744\\
6.84	-0.0285697959663857\\
6.85	-0.0274382953639771\\
6.86	-0.0262984105417295\\
6.87	-0.0251502515381641\\
6.88	-0.0239939283381916\\
6.89	-0.0228295508667979\\
6.9	-0.0216572289827631\\
6.91	-0.0204770724724173\\
6.92	-0.0192891910434309\\
6.93	-0.0180936943186409\\
6.94	-0.0168906918299134\\
6.95	-0.0156802930120415\\
6.96	-0.0144626071966799\\
6.97	-0.013237743606316\\
6.98	-0.0120058113482772\\
6.99	-0.010766919408775\\
7	-0.00952117664698685\\
7.01	-0.00826869178917394\\
7.02	-0.00700957342283715\\
7.03	-0.00574392999091008\\
7.04	-0.00447186978598982\\
7.05	-0.00319350094460541\\
7.06	-0.00190893144152426\\
7.07	-0.000618269084096706\\
7.08	0.000678378493361304\\
7.09	0.0019809038351471\\
7.1	0.00328919966971161\\
7.11	0.00460315891516122\\
7.12	0.00592267468472057\\
7.13	0.00724764029215663\\
7.14	0.00857794925716365\\
7.15	0.00991349531070895\\
7.16	0.0112541724003394\\
7.17	0.0125998746954483\\
7.18	0.0139504965925032\\
7.19	0.0153059327202334\\
7.2	0.0166660779447781\\
7.21	0.0180308273747948\\
7.22	0.0194000763665271\\
7.23	0.020773720528833\\
7.24	0.0221516557281728\\
7.25	0.0235337780935566\\
7.26	0.0249199840214517\\
7.27	0.0263101701806489\\
7.28	0.027704233517089\\
7.29	0.0291020712586483\\
7.3	0.0305035809198832\\
7.31	0.0319086603067341\\
7.32	0.0333172075211886\\
7.33	0.0347291209659034\\
7.34	0.0361442993487853\\
7.35	0.0375626416875312\\
7.36	0.0389840473141267\\
7.37	0.0404084158793037\\
7.38	0.0418356473569562\\
7.39	0.0432656420485155\\
7.4	0.0446983005872835\\
7.41	0.046133523942724\\
7.42	0.047571213424714\\
7.43	0.0490112706877517\\
7.44	0.0504535977351241\\
7.45	0.0518980969230322\\
7.46	0.0533446709646751\\
7.47	0.054793222934292\\
7.48	0.0562436562711623\\
7.49	0.0576958747835645\\
7.5	0.0591497826526923\\
7.51	0.0606052844365302\\
7.52	0.0620622850736855\\
7.53	0.0635206898871804\\
7.54	0.0649804045882004\\
7.55	0.0664413352798015\\
7.56	0.0679033884605761\\
7.57	0.0693664710282756\\
7.58	0.0708304902833921\\
7.59	0.0722953539326978\\
7.6	0.0737609700927423\\
7.61	0.0752272472933081\\
7.62	0.076694094480824\\
7.63	0.0781614210217369\\
7.64	0.0796291367058408\\
7.65	0.0810971517495652\\
7.66	0.08256537679922\\
7.67	0.0840337229341999\\
7.68	0.0855021016701459\\
7.69	0.0869704249620654\\
7.7	0.0884386052074104\\
7.71	0.0899065552491137\\
7.72	0.0913741883785836\\
7.73	0.0928414183386564\\
7.74	0.0943081593265074\\
7.75	0.0957743259965203\\
7.76	0.0972398334631148\\
7.77	0.0987045973035324\\
7.78	0.100168533560581\\
7.79	0.101631558745337\\
7.8	0.103093589839808\\
7.81	0.104554544299552\\
7.82	0.106014340056254\\
7.83	0.107472895520266\\
7.84	0.108930129583102\\
7.85	0.110385961619891\\
7.86	0.111840311491792\\
7.87	0.113293099548365\\
7.88	0.114744246629904\\
7.89	0.116193674069725\\
7.9	0.117641303696417\\
7.91	0.119087057836047\\
7.92	0.120530859314334\\
7.93	0.12197263145877\\
7.94	0.123412298100707\\
7.95	0.124849783577407\\
7.96	0.126285012734042\\
7.97	0.127717910925661\\
7.98	0.129148404019115\\
7.99	0.13057641839494\\
8	0.132001880949203\\
8.01	0.133424719095304\\
8.02	0.134844860765739\\
8.03	0.13626223441383\\
8.04	0.137676769015402\\
8.05	0.139088394070434\\
8.06	0.140497039604659\\
8.07	0.141902636171135\\
8.08	0.143305114851766\\
8.09	0.144704407258793\\
8.1	0.146100445536242\\
8.11	0.14749316236133\\
8.12	0.148882490945836\\
8.13	0.150268365037433\\
8.14	0.151650718920982\\
8.15	0.153029487419782\\
8.16	0.154404605896787\\
8.17	0.155776010255785\\
8.18	0.157143636942533\\
8.19	0.158507422945861\\
8.2	0.159867305798733\\
8.21	0.161223223579272\\
8.22	0.162575114911746\\
8.23	0.163922918967519\\
8.24	0.165266575465963\\
8.25	0.166606024675333\\
8.26	0.1679412074136\\
8.27	0.169272065049258\\
8.28	0.170598539502082\\
8.29	0.171920573243857\\
8.3	0.173238109299069\\
8.31	0.174551091245556\\
8.32	0.175859463215124\\
8.33	0.177163169894132\\
8.34	0.178462156524033\\
8.35	0.179756368901886\\
8.36	0.181045753380825\\
8.37	0.1823302568705\\
8.38	0.183609826837475\\
8.39	0.184884411305598\\
8.4	0.186153958856332\\
8.41	0.187418418629049\\
8.42	0.188677740321293\\
8.43	0.189931874189006\\
8.44	0.191180771046722\\
8.45	0.192424382267721\\
8.46	0.193662659784156\\
8.47	0.194895556087143\\
8.48	0.196123024226813\\
8.49	0.197345017812335\\
8.5	0.198561491011907\\
8.51	0.199772398552709\\
8.52	0.200977695720822\\
8.53	0.202177338361122\\
8.54	0.20337128287713\\
8.55	0.204559486230841\\
8.56	0.205741905942509\\
8.57	0.206918500090408\\
8.58	0.208089227310556\\
8.59	0.209254046796413\\
8.6	0.210412918298537\\
8.61	0.211565802124219\\
8.62	0.21271265913708\\
8.63	0.213853450756639\\
8.64	0.214988138957849\\
8.65	0.216116686270604\\
8.66	0.217239055779211\\
8.67	0.218355211121839\\
8.68	0.219465116489928\\
8.69	0.220568736627573\\
8.7	0.221666036830883\\
8.71	0.222756982947298\\
8.72	0.223841541374888\\
8.73	0.224919679061617\\
8.74	0.225991363504574\\
8.75	0.227056562749188\\
8.76	0.228115245388397\\
8.77	0.229167380561804\\
8.78	0.230212937954793\\
8.79	0.231251887797621\\
8.8	0.232284200864487\\
8.81	0.233309848472562\\
8.82	0.234328802481002\\
8.83	0.235341035289929\\
8.84	0.23634651983938\\
8.85	0.237345229608241\\
8.86	0.238337138613139\\
8.87	0.239322221407323\\
8.88	0.240300453079503\\
8.89	0.241271809252676\\
8.9	0.242236266082918\\
8.91	0.243193800258152\\
8.92	0.24414438899689\\
8.93	0.245088010046953\\
8.94	0.246024641684159\\
8.95	0.246954262710994\\
8.96	0.247876852455251\\
8.97	0.248792390768647\\
8.98	0.249700858025418\\
8.99	0.250602235120885\\
9	0.251496503470001\\
9.01	0.25238364500587\\
9.02	0.253263642178244\\
9.03	0.254136477951998\\
9.04	0.255002135805579\\
9.05	0.255860599729433\\
9.06	0.256711854224411\\
9.07	0.25755588430015\\
9.08	0.258392675473434\\
9.09	0.259222213766528\\
9.1	0.260044485705499\\
9.11	0.260859478318502\\
9.12	0.261667179134062\\
9.13	0.262467576179314\\
9.14	0.263260657978243\\
9.15	0.264046413549886\\
9.16	0.26482483240652\\
9.17	0.265595904551835\\
9.18	0.266359620479078\\
9.19	0.267115971169177\\
9.2	0.267864948088855\\
9.21	0.268606543188715\\
9.22	0.269340748901306\\
9.23	0.270067558139176\\
9.24	0.270786964292898\\
9.25	0.271498961229087\\
9.26	0.272203543288389\\
9.27	0.272900705283453\\
9.28	0.273590442496895\\
9.29	0.27427275067923\\
9.3	0.274947626046792\\
9.31	0.275615065279644\\
9.32	0.276275065519457\\
9.33	0.276927624367383\\
9.34	0.277572739881902\\
9.35	0.278210410576664\\
9.36	0.278840635418303\\
9.37	0.279463413824241\\
9.38	0.280078745660474\\
9.39	0.280686631239343\\
9.4	0.28128707131729\\
9.41	0.281880067092597\\
9.42	0.282465620203111\\
9.43	0.283043732723952\\
9.44	0.28361440716521\\
9.45	0.284177646469626\\
9.46	0.284733454010255\\
9.47	0.285281833588118\\
9.48	0.285822789429845\\
9.49	0.286356326185294\\
9.5	0.286882448925163\\
9.51	0.287401163138589\\
9.52	0.287912474730733\\
9.53	0.288416390020349\\
9.54	0.288912915737344\\
9.55	0.289402059020325\\
9.56	0.289883827414136\\
9.57	0.290358228867374\\
9.58	0.290825271729905\\
9.59	0.291284964750362\\
9.6	0.29173731707363\\
9.61	0.292182338238326\\
9.62	0.29262003817426\\
9.63	0.293050427199894\\
9.64	0.293473516019783\\
9.65	0.293889315722011\\
9.66	0.294297837775611\\
9.67	0.294699094027983\\
9.68	0.295093096702295\\
9.69	0.295479858394879\\
9.7	0.295859392072612\\
9.71	0.296231711070298\\
9.72	0.296596829088029\\
9.73	0.296954760188549\\
9.74	0.297305518794597\\
9.75	0.297649119686254\\
9.76	0.297985577998273\\
9.77	0.298314909217404\\
9.78	0.298637129179716\\
9.79	0.2989522540679\\
9.8	0.299260300408578\\
9.81	0.299561285069595\\
9.82	0.299855225257306\\
9.83	0.300142138513865\\
9.84	0.300422042714492\\
9.85	0.300694956064746\\
9.86	0.30096089709779\\
9.87	0.301219884671642\\
9.88	0.301471937966432\\
9.89	0.301717076481644\\
9.9	0.301955320033355\\
9.91	0.302186688751477\\
9.92	0.302411203076977\\
9.93	0.302628883759111\\
9.94	0.302839751852639\\
9.95	0.303043828715044\\
9.96	0.303241136003741\\
9.97	0.303431695673289\\
9.98	0.303615529972593\\
9.99	0.303792661442102\\
10	0.30396311291101\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.206941224325435\\
0.01	-0.196966282460875\\
0.02	-0.187041687826193\\
0.03	-0.177167783300028\\
0.04	-0.167344907017107\\
0.05	-0.157573392371663\\
0.06	-0.147853568021127\\
0.07	-0.138185757890085\\
0.08	-0.128570281174491\\
0.09	-0.119007452346152\\
0.1	-0.109497581157465\\
0.11	-0.100040972646421\\
0.12	-0.0906379271418574\\
0.13	-0.081288740268972\\
0.14	-0.0719937029550896\\
0.15	-0.0627531014356806\\
0.16	-0.0535672172606305\\
0.17	-0.0444363273007582\\
0.18	-0.0353607037545828\\
0.19	-0.0263406141553356\\
0.2	-0.0173763213782161\\
0.21	-0.00846808364789139\\
0.22	0.000383845453764076\\
0.23	0.00917921697968946\\
0.24	0.0179177866094206\\
0.25	0.0265993146406374\\
0.26	0.035223565980477\\
0.27	0.0437903101366142\\
0.28	0.052299321208111\\
0.29	0.0607503778760375\\
0.3	0.0691432633938647\\
0.31	0.0774777655776318\\
0.32	0.0857536767958895\\
0.33	0.0939707939594214\\
0.34	0.102128918510744\\
0.35	0.110227856413387\\
0.36	0.118267418140961\\
0.37	0.126247418666004\\
0.38	0.134167677448617\\
0.39	0.142028018424887\\
0.4	0.149828269995103\\
0.41	0.157568265011757\\
0.42	0.165247840767346\\
0.43	0.172866838981964\\
0.44	0.180425105790691\\
0.45	0.187922491730784\\
0.46	0.195358851728664\\
0.47	0.202734045086712\\
0.48	0.210047935469858\\
0.49	0.21730039089199\\
0.5	0.224491283702155\\
0.51	0.231620490570584\\
0.52	0.238687892474517\\
0.53	0.245693374683847\\
0.54	0.252636826746575\\
0.55	0.259518142474087\\
0.56	0.266337219926242\\
0.57	0.273093961396287\\
0.58	0.279788273395586\\
0.59	0.286420066638183\\
0.6	0.292989256025181\\
0.61	0.299495760628953\\
0.62	0.305939503677182\\
0.63	0.31232041253673\\
0.64	0.31863841869734\\
0.65	0.324893457755179\\
0.66	0.331085469396202\\
0.67	0.337214397379373\\
0.68	0.343280189519713\\
0.69	0.349282797671191\\
0.7	0.355222177709468\\
0.71	0.361098289514471\\
0.72	0.366911096952831\\
0.73	0.372660567860157\\
0.74	0.378346674023166\\
0.75	0.383969391161666\\
0.76	0.389528698910394\\
0.77	0.395024580800709\\
0.78	0.400457024242139\\
0.79	0.405826020503798\\
0.8	0.411131564695655\\
0.81	0.416373655749671\\
0.82	0.421552296400802\\
0.83	0.426667493167867\\
0.84	0.431719256334284\\
0.85	0.43670759992868\\
0.86	0.441632541705375\\
0.87	0.446494103124733\\
0.88	0.451292309333393\\
0.89	0.456027189144384\\
0.9	0.460698775017109\\
0.91	0.465307103037221\\
0.92	0.469852212896372\\
0.93	0.474334147871854\\
0.94	0.478752954806129\\
0.95	0.48310868408624\\
0.96	0.487401389623117\\
0.97	0.491631128830778\\
0.98	0.495797962605418\\
0.99	0.499901955304398\\
1	0.503943174725132\\
1.01	0.507921692083867\\
1.02	0.511837581994377\\
1.03	0.515690922446546\\
1.04	0.519481794784863\\
1.05	0.523210283686825\\
1.06	0.526876477141242\\
1.07	0.530480466426458\\
1.08	0.534022346088483\\
1.09	0.537502213919031\\
1.1	0.540920170933485\\
1.11	0.54427632134877\\
1.12	0.547570772561151\\
1.13	0.550803635123943\\
1.14	0.553975022725154\\
1.15	0.557085052165043\\
1.16	0.560133843333609\\
1.17	0.563121519188003\\
1.18	0.566048205729875\\
1.19	0.568914031982645\\
1.2	0.571719129968713\\
1.21	0.574463634686597\\
1.22	0.577147684088011\\
1.23	0.579771419054881\\
1.24	0.582334983376296\\
1.25	0.584838523725405\\
1.26	0.587282189636253\\
1.27	0.589666133480562\\
1.28	0.591990510444462\\
1.29	0.594255478505161\\
1.3	0.596461198407575\\
1.31	0.598607833640899\\
1.32	0.600695550415137\\
1.33	0.602724517637584\\
1.34	0.604694906889264\\
1.35	0.606606892401327\\
1.36	0.608460651031401\\
1.37	0.610256362239908\\
1.38	0.611994208066346\\
1.39	0.613674373105525\\
1.4	0.615297044483777\\
1.41	0.61686241183513\\
1.42	0.618370667277454\\
1.43	0.619822005388568\\
1.44	0.621216623182333\\
1.45	0.622554720084705\\
1.46	0.623836497909774\\
1.47	0.62506216083577\\
1.48	0.626231915381054\\
1.49	0.627345970380087\\
1.5	0.628404536959378\\
1.51	0.629407828513418\\
1.52	0.630356060680596\\
1.53	0.631249451319101\\
1.54	0.632088220482813\\
1.55	0.632872590397181\\
1.56	0.633602785435094\\
1.57	0.634279032092736\\
1.58	0.634901558965449\\
1.59	0.635470596723576\\
1.6	0.635986378088306\\
1.61	0.636449137807521\\
1.62	0.636859112631634\\
1.63	0.637216541289436\\
1.64	0.637521664463937\\
1.65	0.637774724768216\\
1.66	0.637975966721275\\
1.67	0.638125636723898\\
1.68	0.638223983034518\\
1.69	0.638271255745097\\
1.7	0.638267706757006\\
1.71	0.638213589756933\\
1.72	0.63810916019279\\
1.73	0.63795467524964\\
1.74	0.637750393825644\\
1.75	0.637496576508019\\
1.76	0.637193485549021\\
1.77	0.636841384841938\\
1.78	0.63644053989712\\
1.79	0.635991217818016\\
1.8	0.635493687277247\\
1.81	0.634948218492696\\
1.82	0.634355083203631\\
1.83	0.633714554646853\\
1.84	0.633026907532874\\
1.85	0.632292418022123\\
1.86	0.63151136370119\\
1.87	0.630684023559096\\
1.88	0.629810677963606\\
1.89	0.628891608637564\\
1.9	0.627927098635283\\
1.91	0.626917432318956\\
1.92	0.625862895335118\\
1.93	0.624763774591144\\
1.94	0.623620358231787\\
1.95	0.622432935615762\\
1.96	0.621201797292375\\
1.97	0.619927234978194\\
1.98	0.618609541533767\\
1.99	0.617249010940392\\
2	0.615845938276929\\
2.01	0.614400619696667\\
2.02	0.612913352404241\\
2.03	0.611384434632599\\
2.04	0.609814165620024\\
2.05	0.608202845587216\\
2.06	0.606550775714415\\
2.07	0.604858258118597\\
2.08	0.603125595830715\\
2.09	0.601353092773008\\
2.1	0.599541053736366\\
2.11	0.597689784357752\\
2.12	0.595799591097694\\
2.13	0.593870781217833\\
2.14	0.591903662758541\\
2.15	0.589898544516595\\
2.16	0.58785573602293\\
2.17	0.585775547520449\\
2.18	0.583658289941901\\
2.19	0.581504274887835\\
2.2	0.579313814604621\\
2.21	0.577087221962536\\
2.22	0.574824810433931\\
2.23	0.572526894071465\\
2.24	0.570193787486418\\
2.25	0.567825805827069\\
2.26	0.565423264757162\\
2.27	0.562986480434441\\
2.28	0.560515769489262\\
2.29	0.558011449003288\\
2.3	0.555473836488261\\
2.31	0.552903249864851\\
2.32	0.550300007441592\\
2.33	0.547664427893895\\
2.34	0.544996830243147\\
2.35	0.54229753383589\\
2.36	0.539566858323087\\
2.37	0.536805123639474\\
2.38	0.534012649982997\\
2.39	0.531189757794332\\
2.4	0.528336767736499\\
2.41	0.525454000674559\\
2.42	0.522541777655407\\
2.43	0.519600419887645\\
2.44	0.516630248721555\\
2.45	0.513631585629157\\
2.46	0.510604752184364\\
2.47	0.507550070043227\\
2.48	0.504467860924273\\
2.49	0.501358446588939\\
2.5	0.498222148822103\\
2.51	0.495059289412703\\
2.52	0.491870190134464\\
2.53	0.488655172726712\\
2.54	0.485414558875288\\
2.55	0.482148670193568\\
2.56	0.478857828203568\\
2.57	0.475542354317163\\
2.58	0.472202569817397\\
2.59	0.468838795839896\\
2.6	0.465451353354386\\
2.61	0.462040563146307\\
2.62	0.458606745798536\\
2.63	0.455150221673211\\
2.64	0.451671310893654\\
2.65	0.448170333326406\\
2.66	0.444647608563364\\
2.67	0.441103455904023\\
2.68	0.437538194337822\\
2.69	0.433952142526601\\
2.7	0.430345618787162\\
2.71	0.426718941073942\\
2.72	0.423072426961784\\
2.73	0.419406393628831\\
2.74	0.415721157839515\\
2.75	0.412017035927666\\
2.76	0.408294343779727\\
2.77	0.404553396818076\\
2.78	0.400794509984468\\
2.79	0.397017997723577\\
2.8	0.393224173966661\\
2.81	0.38941335211533\\
2.82	0.385585845025432\\
2.83	0.381741964991051\\
2.84	0.37788202372862\\
2.85	0.374006332361139\\
2.86	0.370115201402521\\
2.87	0.366208940742045\\
2.88	0.362287859628918\\
2.89	0.358352266656969\\
2.9	0.354402469749439\\
2.91	0.350438776143901\\
2.92	0.346461492377291\\
2.93	0.342470924271058\\
2.94	0.338467376916424\\
2.95	0.334451154659773\\
2.96	0.330422561088143\\
2.97	0.326381899014853\\
2.98	0.32232947046523\\
2.99	0.318265576662467\\
3	0.314190518013595\\
3.01	0.310104594095575\\
3.02	0.306008103641508\\
3.03	0.301901344526961\\
3.04	0.297784613756423\\
3.05	0.293658207449867\\
3.06	0.289522420829444\\
3.07	0.285377548206288\\
3.08	0.281223882967449\\
3.09	0.277061717562938\\
3.1	0.272891343492903\\
3.11	0.268713051294913\\
3.12	0.264527130531379\\
3.13	0.260333869777081\\
3.14	0.256133556606822\\
3.15	0.251926477583209\\
3.16	0.247712918244549\\
3.17	0.243493163092863\\
3.18	0.239267495582037\\
3.19	0.235036198106074\\
3.2	0.230799551987488\\
3.21	0.226557837465804\\
3.22	0.222311333686194\\
3.23	0.21806031868822\\
3.24	0.213805069394716\\
3.25	0.209545861600778\\
3.26	0.205282969962884\\
3.27	0.201016667988137\\
3.28	0.196747228023623\\
3.29	0.192474921245903\\
3.3	0.188200017650616\\
3.31	0.183922786042211\\
3.32	0.179643494023803\\
3.33	0.175362407987144\\
3.34	0.171079793102725\\
3.35	0.166795913309995\\
3.36	0.162511031307702\\
3.37	0.158225408544365\\
3.38	0.153939305208853\\
3.39	0.149652980221103\\
3.4	0.145366691222948\\
3.41	0.141080694569073\\
3.42	0.136795245318093\\
3.43	0.132510597223749\\
3.44	0.128227002726232\\
3.45	0.123944712943625\\
3.46	0.119663977663465\\
3.47	0.115385045334434\\
3.48	0.111108163058163\\
3.49	0.106833576581164\\
3.5	0.102561530286879\\
3.51	0.0982922671878528\\
3.52	0.0940260289180261\\
3.53	0.0897630557251493\\
3.54	0.0855035864633174\\
3.55	0.0812478585856257\\
3.56	0.0769961081369455\\
3.57	0.0727485697468204\\
3.58	0.068505476622483\\
3.59	0.0642670605419907\\
3.6	0.0600335518474824\\
3.61	0.055805179438554\\
3.62	0.0515821707657533\\
3.63	0.0473647518241947\\
3.64	0.0431531471472918\\
3.65	0.0389475798006098\\
3.66	0.034748271375836\\
3.67	0.0305554419848682\\
3.68	0.0263693102540216\\
3.69	0.0221900933183538\\
3.7	0.0180180068161062\\
3.71	0.0138532648832643\\
3.72	0.00969608014823364\\
3.73	0.00554666372663318\\
3.74	0.00140522521620523\\
3.75	-0.0027280273081586\\
3.76	-0.00685288729927538\\
3.77	-0.0109691497424133\\
3.78	-0.0150766111599186\\
3.79	-0.0191750696157274\\
3.8	-0.0232643247197631\\
3.81	-0.0273441776322189\\
3.82	-0.0314144310677263\\
3.83	-0.03547488929941\\
3.84	-0.0395253581628288\\
3.85	-0.0435656450598042\\
3.86	-0.0475955589621351\\
3.87	-0.0516149104152008\\
3.88	-0.0556235115414516\\
3.89	-0.0596211760437874\\
3.9	-0.0636077192088251\\
3.91	-0.0675829579100552\\
3.92	-0.0715467106108869\\
3.93	-0.0754987973675834\\
3.94	-0.0794390398320873\\
3.95	-0.0833672612547362\\
3.96	-0.087283286486869\\
3.97	-0.0911869419833236\\
3.98	-0.0950780558048262\\
3.99	-0.098956457620272\\
4	-0.1028219787089\\
4.01	-0.106674451962356\\
4.02	-0.110513711886658\\
4.03	-0.114339594604043\\
4.04	-0.118151937854717\\
4.05	-0.121950580998499\\
4.06	-0.125735365016353\\
4.07	-0.129506132511821\\
4.08	-0.133262727712353\\
4.09	-0.137004996470529\\
4.1	-0.140732786265177\\
4.11	-0.144445946202396\\
4.12	-0.148144327016465\\
4.13	-0.15182778107066\\
4.14	-0.155496162357965\\
4.15	-0.159149326501678\\
4.16	-0.162787130755929\\
4.17	-0.16640943400608\\
4.18	-0.170016096769043\\
4.19	-0.173606981193484\\
4.2	-0.177181951059941\\
4.21	-0.180740871780834\\
4.22	-0.184283610400381\\
4.23	-0.187810035594418\\
4.24	-0.191320017670122\\
4.25	-0.194813428565634\\
4.26	-0.198290141849592\\
4.27	-0.201750032720562\\
4.28	-0.205192978006382\\
4.29	-0.208618856163407\\
4.3	-0.212027547275657\\
4.31	-0.215418933053883\\
4.32	-0.218792896834527\\
4.33	-0.2221493235786\\
4.34	-0.225488099870462\\
4.35	-0.228809113916516\\
4.36	-0.232112255543805\\
4.37	-0.235397416198527\\
4.38	-0.238664488944455\\
4.39	-0.241913368461269\\
4.4	-0.2451439510428\\
4.41	-0.248356134595184\\
4.42	-0.251549818634937\\
4.43	-0.254724904286931\\
4.44	-0.257881294282293\\
4.45	-0.261018892956216\\
4.46	-0.26413760624568\\
4.47	-0.267237341687097\\
4.48	-0.270318008413868\\
4.49	-0.273379517153851\\
4.5	-0.27642178022676\\
4.51	-0.279444711541464\\
4.52	-0.28244822659322\\
4.53	-0.285432242460817\\
4.54	-0.28839667780364\\
4.55	-0.291341452858656\\
4.56	-0.294266489437316\\
4.57	-0.29717171092239\\
4.58	-0.300057042264707\\
4.59	-0.302922409979828\\
4.6	-0.305767742144646\\
4.61	-0.308592968393895\\
4.62	-0.311398019916596\\
4.63	-0.314182829452423\\
4.64	-0.316947331287993\\
4.65	-0.319691461253088\\
4.66	-0.322415156716791\\
4.67	-0.325118356583567\\
4.68	-0.327801001289251\\
4.69	-0.330463032796987\\
4.7	-0.333104394593073\\
4.71	-0.335725031682754\\
4.72	-0.338324890585934\\
4.73	-0.340903919332824\\
4.74	-0.34346206745952\\
4.75	-0.345999286003511\\
4.76	-0.348515527499122\\
4.77	-0.351010745972889\\
4.78	-0.353484896938868\\
4.79	-0.355937937393882\\
4.8	-0.358369825812693\\
4.81	-0.36078052214312\\
4.82	-0.363169987801089\\
4.83	-0.36553818566562\\
4.84	-0.36788508007375\\
4.85	-0.370210636815398\\
4.86	-0.372514823128162\\
4.87	-0.374797607692065\\
4.88	-0.377058960624232\\
4.89	-0.379298853473511\\
4.9	-0.381517259215036\\
4.91	-0.383714152244731\\
4.92	-0.385889508373754\\
4.93	-0.388043304822889\\
4.94	-0.390175520216878\\
4.95	-0.392286134578695\\
4.96	-0.394375129323774\\
4.97	-0.396442487254172\\
4.98	-0.398488192552681\\
4.99	-0.400512230776894\\
5	-0.402514588853206\\
5.01	-0.404495255070776\\
5.02	-0.406454219075424\\
5.03	-0.40839147186349\\
5.04	-0.410307005775637\\
5.05	-0.412200814490598\\
5.06	-0.414072893018891\\
5.07	-0.415923237696466\\
5.08	-0.417751846178318\\
5.09	-0.419558717432049\\
5.1	-0.421343851731381\\
5.11	-0.423107250649628\\
5.12	-0.424848917053116\\
5.13	-0.426568855094568\\
5.14	-0.428267070206435\\
5.15	-0.42994356909419\\
5.16	-0.431598359729576\\
5.17	-0.433231451343818\\
5.18	-0.434842854420782\\
5.19	-0.436432580690104\\
5.2	-0.438000643120277\\
5.21	-0.439547055911688\\
5.22	-0.441071834489634\\
5.23	-0.442574995497282\\
5.24	-0.444056556788601\\
5.25	-0.445516537421257\\
5.26	-0.446954957649465\\
5.27	-0.448371838916811\\
5.28	-0.449767203849037\\
5.29	-0.451141076246791\\
5.3	-0.45249348107834\\
5.31	-0.453824444472256\\
5.32	-0.455133993710061\\
5.33	-0.456422157218847\\
5.34	-0.457688964563862\\
5.35	-0.458934446441059\\
5.36	-0.460158634669624\\
5.37	-0.461361562184468\\
5.38	-0.462543263028691\\
5.39	-0.463703772346017\\
5.4	-0.464843126373203\\
5.41	-0.465961362432416\\
5.42	-0.467058518923589\\
5.43	-0.468134635316743\\
5.44	-0.469189752144293\\
5.45	-0.470223910993319\\
5.46	-0.471237154497819\\
5.47	-0.472229526330937\\
5.48	-0.473201071197161\\
5.49	-0.474151834824511\\
5.5	-0.475081863956693\\
5.51	-0.475991206345233\\
5.52	-0.476879910741602\\
5.53	-0.477748026889298\\
5.54	-0.478595605515933\\
5.55	-0.479422698325282\\
5.56	-0.48022935798932\\
5.57	-0.481015638140245\\
5.58	-0.481781593362474\\
5.59	-0.482527279184629\\
5.6	-0.483252752071506\\
5.61	-0.483958069416024\\
5.62	-0.484643289531161\\
5.63	-0.485308471641878\\
5.64	-0.485953675877021\\
5.65	-0.48657896326122\\
5.66	-0.487184395706764\\
5.67	-0.487770036005471\\
5.68	-0.488335947820542\\
5.69	-0.488882195678406\\
5.7	-0.489408844960551\\
5.71	-0.489915961895348\\
5.72	-0.490403613549862\\
5.73	-0.490871867821657\\
5.74	-0.491320793430587\\
5.75	-0.491750459910586\\
5.76	-0.492160937601441\\
5.77	-0.492552297640569\\
5.78	-0.492924611954777\\
5.79	-0.49327795325202\\
5.8	-0.493612395013156\\
5.81	-0.493928011483693\\
5.82	-0.494224877665527\\
5.83	-0.49450306930869\\
5.84	-0.494762662903073\\
5.85	-0.495003735670169\\
5.86	-0.495226365554797\\
5.87	-0.495430631216828\\
5.88	-0.495616612022916\\
5.89	-0.495784388038217\\
5.9	-0.495934040018119\\
5.91	-0.496065649399961\\
5.92	-0.496179298294762\\
5.93	-0.496275069478944\\
5.94	-0.496353046386059\\
5.95	-0.496413313098522\\
5.96	-0.496455954339336\\
5.97	-0.496481055463832\\
5.98	-0.496488702451404\\
5.99	-0.496478981897251\\
6	-0.496451981004124\\
6.01	-0.496407787574075\\
6.02	-0.496346490000214\\
6.03	-0.496268177258472\\
6.04	-0.496172938899365\\
6.05	-0.496060865039774\\
6.06	-0.495932046354722\\
6.07	-0.495786574069167\\
6.08	-0.495624539949797\\
6.09	-0.495446036296836\\
6.1	-0.495251155935862\\
6.11	-0.495039992209625\\
6.12	-0.494812638969888\\
6.13	-0.494569190569265\\
6.14	-0.494309741853083\\
6.15	-0.494034388151239\\
6.16	-0.493743225270087\\
6.17	-0.493436349484321\\
6.18	-0.49311385752888\\
6.19	-0.492775846590864\\
6.2	-0.492422414301459\\
6.21	-0.49205365872788\\
6.22	-0.491669678365329\\
6.23	-0.491270572128963\\
6.24	-0.490856439345882\\
6.25	-0.490427379747126\\
6.26	-0.489983493459694\\
6.27	-0.489524880998578\\
6.28	-0.489051643258808\\
6.29	-0.488563881507521\\
6.3	-0.488061697376043\\
6.31	-0.487545192851991\\
6.32	-0.487014470271391\\
6.33	-0.486469632310816\\
6.34	-0.485910781979542\\
6.35	-0.485338022611725\\
6.36	-0.484751457858592\\
6.37	-0.484151191680663\\
6.38	-0.483537328339979\\
6.39	-0.482909972392364\\
6.4	-0.482269228679696\\
6.41	-0.481615202322213\\
6.42	-0.480947998710828\\
6.43	-0.48026772349947\\
6.44	-0.479574482597454\\
6.45	-0.478868382161867\\
6.46	-0.478149528589976\\
6.47	-0.477418028511663\\
6.48	-0.476673988781886\\
6.49	-0.475917516473159\\
6.5	-0.475148718868058\\
6.51	-0.474367703451754\\
6.52	-0.473574577904568\\
6.53	-0.472769450094555\\
6.54	-0.47195242807011\\
6.55	-0.471123620052602\\
6.56	-0.470283134429037\\
6.57	-0.469431079744739\\
6.58	-0.468567564696071\\
6.59	-0.467692698123172\\
6.6	-0.466806589002725\\
6.61	-0.465909346440758\\
6.62	-0.465001079665464\\
6.63	-0.464081898020058\\
6.64	-0.463151910955659\\
6.65	-0.462211228024198\\
6.66	-0.461259958871361\\
6.67	-0.460298213229559\\
6.68	-0.459326100910928\\
6.69	-0.458343731800359\\
6.7	-0.457351215848557\\
6.71	-0.456348663065135\\
6.72	-0.455336183511733\\
6.73	-0.454313887295174\\
6.74	-0.453281884560648\\
6.75	-0.452240285484929\\
6.76	-0.451189200269619\\
6.77	-0.450128739134437\\
6.78	-0.449059012310523\\
6.79	-0.447980130033791\\
6.8	-0.446892202538303\\
6.81	-0.445795340049682\\
6.82	-0.444689652778557\\
6.83	-0.443575250914045\\
6.84	-0.442452244617256\\
6.85	-0.441320744014847\\
6.86	-0.4401808591926\\
6.87	-0.439032700189035\\
6.88	-0.437876376989062\\
6.89	-0.436711999517668\\
6.9	-0.435539677633634\\
6.91	-0.434359521123288\\
6.92	-0.433171639694301\\
6.93	-0.431976142969511\\
6.94	-0.430773140480784\\
6.95	-0.429562741662912\\
6.96	-0.42834505584755\\
6.97	-0.427120192257186\\
6.98	-0.425888259999148\\
6.99	-0.424649368059645\\
7	-0.423403625297857\\
7.01	-0.422151140440044\\
7.02	-0.420892022073708\\
7.03	-0.419626378641781\\
7.04	-0.41835431843686\\
7.05	-0.417075949595476\\
7.06	-0.415791380092395\\
7.07	-0.414500717734967\\
7.08	-0.413204070157509\\
7.09	-0.411901544815723\\
7.1	-0.410593248981159\\
7.11	-0.409279289735709\\
7.12	-0.40795977396615\\
7.13	-0.406634808358714\\
7.14	-0.405304499393707\\
7.15	-0.403968953340161\\
7.16	-0.402628276250531\\
7.17	-0.401282573955422\\
7.18	-0.399931952058367\\
7.19	-0.398576515930637\\
7.2	-0.397216370706092\\
7.21	-0.395851621276076\\
7.22	-0.394482372284343\\
7.23	-0.393108728122037\\
7.24	-0.391730792922698\\
7.25	-0.390348670557314\\
7.26	-0.388962464629419\\
7.27	-0.387572278470222\\
7.28	-0.386178215133781\\
7.29	-0.384780377392222\\
7.3	-0.383378867730987\\
7.31	-0.381973788344136\\
7.32	-0.380565241129682\\
7.33	-0.379153327684967\\
7.34	-0.377738149302085\\
7.35	-0.376319806963339\\
7.36	-0.374898401336744\\
7.37	-0.373474032771567\\
7.38	-0.372046801293914\\
7.39	-0.370616806602355\\
7.4	-0.369184148063587\\
7.41	-0.367748924708146\\
7.42	-0.366311235226156\\
7.43	-0.364871177963119\\
7.44	-0.363428850915746\\
7.45	-0.361984351727838\\
7.46	-0.360537777686195\\
7.47	-0.359089225716578\\
7.48	-0.357638792379708\\
7.49	-0.356186573867306\\
7.5	-0.354732665998178\\
7.51	-0.35327716421434\\
7.52	-0.351820163577185\\
7.53	-0.35036175876369\\
7.54	-0.34890204406267\\
7.55	-0.347441113371069\\
7.56	-0.345979060190294\\
7.57	-0.344515977622595\\
7.58	-0.343051958367478\\
7.59	-0.341587094718173\\
7.6	-0.340121478558128\\
7.61	-0.338655201357562\\
7.62	-0.337188354170046\\
7.63	-0.335721027629134\\
7.64	-0.33425331194503\\
7.65	-0.332785296901305\\
7.66	-0.33131707185165\\
7.67	-0.32984872571667\\
7.68	-0.328380346980724\\
7.69	-0.326912023688805\\
7.7	-0.32544384344346\\
7.71	-0.323975893401757\\
7.72	-0.322508260272287\\
7.73	-0.321041030312214\\
7.74	-0.319574289324363\\
7.75	-0.31810812265435\\
7.76	-0.316642615187756\\
7.77	-0.315177851347338\\
7.78	-0.31371391509029\\
7.79	-0.312250889905533\\
7.8	-0.310788858811062\\
7.81	-0.309327904351319\\
7.82	-0.307868108594617\\
7.83	-0.306409553130605\\
7.84	-0.304952319067769\\
7.85	-0.30349648703098\\
7.86	-0.302042137159079\\
7.87	-0.300589349102505\\
7.88	-0.299138202020966\\
7.89	-0.297688774581145\\
7.9	-0.296241144954454\\
7.91	-0.294795390814823\\
7.92	-0.293351589336536\\
7.93	-0.291909817192101\\
7.94	-0.290470150550163\\
7.95	-0.289032665073463\\
7.96	-0.287597435916828\\
7.97	-0.286164537725209\\
7.98	-0.284734044631755\\
7.99	-0.28330603025593\\
8	-0.281880567701667\\
8.01	-0.280457729555567\\
8.02	-0.279037587885131\\
8.03	-0.277620214237041\\
8.04	-0.276205679635468\\
8.05	-0.274794054580437\\
8.06	-0.273385409046211\\
8.07	-0.271979812479736\\
8.08	-0.270577333799105\\
8.09	-0.269178041392077\\
8.1	-0.267782003114628\\
8.11	-0.266389286289541\\
8.12	-0.264999957705035\\
8.13	-0.263614083613437\\
8.14	-0.262231729729888\\
8.15	-0.260852961231089\\
8.16	-0.259477842754083\\
8.17	-0.258106438395086\\
8.18	-0.256738811708337\\
8.19	-0.255375025705009\\
8.2	-0.254015142852137\\
8.21	-0.252659225071599\\
8.22	-0.251307333739125\\
8.23	-0.249959529683352\\
8.24	-0.248615873184907\\
8.25	-0.247276423975538\\
8.26	-0.24594124123727\\
8.27	-0.244610383601613\\
8.28	-0.243283909148789\\
8.29	-0.241961875407013\\
8.3	-0.240644339351801\\
8.31	-0.239331357405315\\
8.32	-0.238022985435747\\
8.33	-0.236719278756739\\
8.34	-0.235420292126837\\
8.35	-0.234126079748984\\
8.36	-0.232836695270045\\
8.37	-0.231552191780371\\
8.38	-0.230272621813396\\
8.39	-0.228998037345272\\
8.4	-0.227728489794538\\
8.41	-0.226464030021821\\
8.42	-0.225204708329577\\
8.43	-0.223950574461864\\
8.44	-0.222701677604149\\
8.45	-0.22145806638315\\
8.46	-0.220219788866714\\
8.47	-0.218986892563727\\
8.48	-0.217759424424058\\
8.49	-0.216537430838535\\
8.5	-0.215320957638963\\
8.51	-0.214110050098162\\
8.52	-0.212904752930048\\
8.53	-0.211705110289749\\
8.54	-0.21051116577374\\
8.55	-0.209322962420029\\
8.56	-0.208140542708361\\
8.57	-0.206963948560463\\
8.58	-0.205793221340314\\
8.59	-0.204628401854457\\
8.6	-0.203469530352333\\
8.61	-0.202316646526651\\
8.62	-0.201169789513791\\
8.63	-0.200028997894232\\
8.64	-0.198894309693022\\
8.65	-0.197765762380267\\
8.66	-0.196643392871659\\
8.67	-0.195527237529031\\
8.68	-0.194417332160943\\
8.69	-0.193313712023297\\
8.7	-0.192216411819988\\
8.71	-0.191125465703572\\
8.72	-0.190040907275982\\
8.73	-0.188962769589254\\
8.74	-0.187891085146296\\
8.75	-0.186825885901683\\
8.76	-0.185767203262473\\
8.77	-0.184715068089066\\
8.78	-0.183669510696078\\
8.79	-0.182630560853249\\
8.8	-0.181598247786384\\
8.81	-0.180572600178309\\
8.82	-0.179553646169868\\
8.83	-0.178541413360942\\
8.84	-0.17753592881149\\
8.85	-0.17653721904263\\
8.86	-0.175545310037731\\
8.87	-0.174560227243548\\
8.88	-0.173581995571367\\
8.89	-0.172610639398194\\
8.9	-0.171646182567952\\
8.91	-0.170688648392718\\
8.92	-0.16973805965398\\
8.93	-0.168794438603918\\
8.94	-0.167857806966711\\
8.95	-0.166928185939876\\
8.96	-0.166005596195619\\
8.97	-0.165090057882223\\
8.98	-0.164181590625453\\
8.99	-0.163280213529986\\
9	-0.16238594518087\\
9.01	-0.161498803645001\\
9.02	-0.160618806472626\\
9.03	-0.159745970698872\\
9.04	-0.158880312845291\\
9.05	-0.158021848921437\\
9.06	-0.157170594426459\\
9.07	-0.15632656435072\\
9.08	-0.155489773177437\\
9.09	-0.154660234884342\\
9.1	-0.153837962945372\\
9.11	-0.153022970332368\\
9.12	-0.152215269516809\\
9.13	-0.151414872471556\\
9.14	-0.150621790672627\\
9.15	-0.149836035100985\\
9.16	-0.14905761624435\\
9.17	-0.148286544099035\\
9.18	-0.147522828171793\\
9.19	-0.146766477481694\\
9.2	-0.146017500562015\\
9.21	-0.145275905462155\\
9.22	-0.144541699749564\\
9.23	-0.143814890511695\\
9.24	-0.143095484357972\\
9.25	-0.142383487421783\\
9.26	-0.141678905362482\\
9.27	-0.140981743367417\\
9.28	-0.140292006153975\\
9.29	-0.139609697971641\\
9.3	-0.138934822604078\\
9.31	-0.138267383371226\\
9.32	-0.137607383131413\\
9.33	-0.136954824283488\\
9.34	-0.136309708768968\\
9.35	-0.135672038074206\\
9.36	-0.135041813232567\\
9.37	-0.13441903482663\\
9.38	-0.133803702990397\\
9.39	-0.133195817411528\\
9.4	-0.132595377333581\\
9.41	-0.132002381558274\\
9.42	-0.13141682844776\\
9.43	-0.130838715926919\\
9.44	-0.13026804148566\\
9.45	-0.129704802181244\\
9.46	-0.129148994640616\\
9.47	-0.128600615062752\\
9.48	-0.128059659221025\\
9.49	-0.127526122465577\\
9.5	-0.126999999725708\\
9.51	-0.126481285512281\\
9.52	-0.125969973920137\\
9.53	-0.125466058630522\\
9.54	-0.124969532913527\\
9.55	-0.124480389630545\\
9.56	-0.123998621236735\\
9.57	-0.123524219783497\\
9.58	-0.123057176920965\\
9.59	-0.122597483900508\\
9.6	-0.12214513157724\\
9.61	-0.121700110412544\\
9.62	-0.12126241047661\\
9.63	-0.120832021450976\\
9.64	-0.120408932631087\\
9.65	-0.11999313292886\\
9.66	-0.11958461087526\\
9.67	-0.119183354622887\\
9.68	-0.118789351948575\\
9.69	-0.118402590255992\\
9.7	-0.118023056578259\\
9.71	-0.117650737580573\\
9.72	-0.117285619562841\\
9.73	-0.116927688462322\\
9.74	-0.116576929856273\\
9.75	-0.116233328964617\\
9.76	-0.115896870652598\\
9.77	-0.115567539433466\\
9.78	-0.115245319471154\\
9.79	-0.11493019458297\\
9.8	-0.114622148242292\\
9.81	-0.114321163581276\\
9.82	-0.114027223393564\\
9.83	-0.113740310137006\\
9.84	-0.113460405936379\\
9.85	-0.113187492586124\\
9.86	-0.112921551553081\\
9.87	-0.112662563979228\\
9.88	-0.112410510684438\\
9.89	-0.112165372169227\\
9.9	-0.111927128617515\\
9.91	-0.111695759899393\\
9.92	-0.111471245573893\\
9.93	-0.111253564891759\\
9.94	-0.111042696798231\\
9.95	-0.110838619935827\\
9.96	-0.110641312647129\\
9.97	-0.110450752977581\\
9.98	-0.110266918678278\\
9.99	-0.110089787208768\\
10	-0.10991933573986\\
};
\end{axis}
\end{tikzpicture}%
